Path description for $q$-characters of fundamental modules in type $C$

In this paper, we investigate the behavior of monomials in the $q$-characters of the fundamental modules over a quantum affine algebra of untwisted type C. As a result, we give simple closed formulae for the $q$-characters of the fundamental modules in terms of sequences of vertices in $\mathbb{R}^2$, so-called paths, with an admissible condition. This may be viewed as a type C analog of the path description of $q$-characters in types A and B due to Mukhin--Young.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.35, baseline=(current  bounding  box.center)]
            \draw[help lines, color=gray!30, dashed] (-3.1,-5.1) grid (3.1, 3.5); % * draw grid
            % *
            %
            % * Labels for Dynkin nodes
            \node at (-2, 3.5) {\scr{$1$}};
            \node at (-1, 3.5) {\scr{$2$}};
            \node at (0, 3.5) {\scr{$3$}};
            \node at (1, 3.5) {\scr{$4$}};
            \node at (2, 3.5) {\scr{$5$}};
            % \node at (3, 2.5) {\scr{$1$}};
            % *
            %
            % * Labels for spectral parameter
            \node at (-3.7, 3) {\scr{$\vdots$}};
            \node at (-3.7, 2) {\scr{$0$}};
            \node at (-3.7, 1) {\scr{$1$}};
            \node at (-3.7, 0) {\scr{$2$}};
            \node at (-3.7, -1) {\scr{$3$}};
            \node at (-3.7, -2) {\scr{$4$}};
            \node at (-3.7, -3) {\scr{$5$}};
            \node at (-3.7, -4) {\scr{$6$}};
            \node at (-3.7, -5) {\scr{$\vdots$}};
            %
            % \node at (3.7, 3) {\scr{$\vdots$}};
            % \node at (3.7, 2) {\scr{$3$}};
            % \node at (3.7, 1) {\scr{$4$}};
            % \node at (3.7, 0) {\scr{$5$}};
            % \node at (3.7, -1) {\scr{$6$}};
            % \node at (3.7, -2) {\scr{$7$}};
            % \node at (3.7, -3) {\scr{$8$}};
            % \node at (3.7, -4) {\scr{$9$}};
            % \node at (3.7, -5) {\scr{$\vdots$}};
            % *
            % * Bullets for path
            % \node at (0,0) {\large{$\circ$}}; % zero
            %
            \node (0) at (-3,   1) {$\bullet$};
            \node (1) at (-2,   2) {\red{$\bullet$}};
            \node (2) at (-1,   1) {$\bullet$};
            \node (3) at ( 0,   0) {$\bullet$};
            \node (4) at ( 1,   -1) {$\bullet$};
            \node (5) at ( 2,   -2) {$\bullet$};
            \node (6) at ( 3,   -3) {$\bullet$};
            % *
            %
            % * For Path
            \draw[draw=lightgray] (0.center) -- (1.center);
            \draw[draw=lightgray] (1.center) -- (2.center);
            \draw[draw=lightgray] (2.center) -- (3.center);
            \draw[draw=lightgray] (3.center) -- (4.center);
            \draw[draw=lightgray] (4.center) -- (5.center);
            \draw[draw=lightgray] (5.center) -- (6.center);
%            %
%            \draw[draw=lightgray] (2-1.center) -- (2-2.center);
%            \draw[draw=lightgray] (2-2.center) -- (2-3.center);
%            \draw[draw=lightgray] (2-3.center) -- (2-4.center);
%            \draw[draw=lightgray] (2-4.center) -- (2-5.center);
%            \draw[draw=lightgray] (2-5.center) -- (2-6.center);
%            \draw[draw=lightgray] (2-6.center) -- (2-7.center);
            % * The monomial
            \node at (3, -5.5) {\scr{$Y_{1,0}$}};
	\end{tikzpicture}
	\qquad
	\begin{tikzpicture}[scale=0.35, baseline=(current  bounding  box.center)]
            \draw[help lines, color=gray!30, dashed] (-3.1,-5.1) grid (3.1, 3.5); % * draw grid
            % *
            %
            % * Labels for Dynkin nodes
            \node at (-2, 3.5) {\scr{$1$}};
            \node at (-1, 3.5) {\scr{$2$}};
            \node at (0, 3.5) {\scr{$3$}};
            \node at (1, 3.5) {\scr{$4$}};
            \node at (2, 3.5) {\scr{$5$}};
            % \node at (3, 2.5) {\scr{$1$}};
            % *
            %
            % * Labels for spectral parameter
            \node at (-3.7, 3) {\scr{$\vdots$}};
            \node at (-3.7, 2) {\scr{$0$}};
            \node at (-3.7, 1) {\scr{$1$}};
            \node at (-3.7, 0) {\scr{$2$}};
            \node at (-3.7, -1) {\scr{$3$}};
            \node at (-3.7, -2) {\scr{$4$}};
            \node at (-3.7, -3) {\scr{$5$}};
            \node at (-3.7, -4) {\scr{$6$}};
            \node at (-3.7, -5) {\scr{$\vdots$}};
            %
            % \node at (3.7, 3) {\scr{$\vdots$}};
            % \node at (3.7, 2) {\scr{$3$}};
            % \node at (3.7, 1) {\scr{$4$}};
            % \node at (3.7, 0) {\scr{$5$}};
            % \node at (3.7, -1) {\scr{$6$}};
            % \node at (3.7, -2) {\scr{$7$}};
            % \node at (3.7, -3) {\scr{$8$}};
            % \node at (3.7, -4) {\scr{$9$}};
            % \node at (3.7, -5) {\scr{$\vdots$}};
            % *
            % * Bullets for path
            % \node at (0,0) {\large{$\circ$}}; % zero
            %
            \node (0) at (-3,   1) {$\bullet$};
            \node (1) at (-2,   0) {\blue{$\bullet$}};
            \node (2) at (-1,   1) {\red{$\bullet$}};
            \node (3) at ( 0,   0) {$\bullet$};
            \node (4) at ( 1,   -1) {$\bullet$};
            \node (5) at ( 2,   -2) {$\bullet$};
            \node (6) at ( 3,   -3) {$\bullet$};
            % *
            %
            % * For Path
            \draw[draw=lightgray] (0.center) -- (1.center);
            \draw[draw=lightgray] (1.center) -- (2.center);
            \draw[draw=lightgray] (2.center) -- (3.center);
            \draw[draw=lightgray] (3.center) -- (4.center);
            \draw[draw=lightgray] (4.center) -- (5.center);
            \draw[draw=lightgray] (5.center) -- (6.center);
%            %
%            \draw[draw=lightgray] (2-1.center) -- (2-2.center);
%            \draw[draw=lightgray] (2-2.center) -- (2-3.center);
%            \draw[draw=lightgray] (2-3.center) -- (2-4.center);
%            \draw[draw=lightgray] (2-4.center) -- (2-5.center);
%            \draw[draw=lightgray] (2-5.center) -- (2-6.center);
%            \draw[draw=lightgray] (2-6.center) -- (2-7.center);
            % * The monomial
            \node at (2.5, -5.5) {\scr{$Y_{2,1}Y_{1,2}^{-1}$}};
	\end{tikzpicture}
	\qquad
	\begin{tikzpicture}[scale=0.35, baseline=(current  bounding  box.center)]
            \draw[help lines, color=gray!30, dashed] (-3.1,-5.1) grid (3.1, 3.5); % * draw grid
            % *
            %
            % * Labels for Dynkin nodes
            \node at (-2, 3.5) {\scr{$1$}};
            \node at (-1, 3.5) {\scr{$2$}};
            \node at (0, 3.5) {\scr{$3$}};
            \node at (1, 3.5) {\scr{$4$}};
            \node at (2, 3.5) {\scr{$5$}};
            % \node at (3, 2.5) {\scr{$1$}};
            % *
            %
            % * Labels for spectral parameter
            \node at (-3.7, 3) {\scr{$\vdots$}};
            \node at (-3.7, 2) {\scr{$0$}};
            \node at (-3.7, 1) {\scr{$1$}};
            \node at (-3.7, 0) {\scr{$2$}};
            \node at (-3.7, -1) {\scr{$3$}};
            \node at (-3.7, -2) {\scr{$4$}};
            \node at (-3.7, -3) {\scr{$5$}};
            \node at (-3.7, -4) {\scr{$6$}};
            \node at (-3.7, -5) {\scr{$\vdots$}};
            %
            % \node at (3.7, 3) {\scr{$\vdots$}};
            % \node at (3.7, 2) {\scr{$3$}};
            % \node at (3.7, 1) {\scr{$4$}};
            % \node at (3.7, 0) {\scr{$5$}};
            % \node at (3.7, -1) {\scr{$6$}};
            % \node at (3.7, -2) {\scr{$7$}};
            % \node at (3.7, -3) {\scr{$8$}};
            % \node at (3.7, -4) {\scr{$9$}};
            % \node at (3.7, -5) {\scr{$\vdots$}};
            % *
            % * Bullets for path
            % \node at (0,0) {\large{$\circ$}}; % zero
            %
            \node (0) at (-3,   1) {$\bullet$};
            \node (1) at (-2,   0) {$\bullet$};
            \node (2) at (-1,   -1) {\blue{$\bullet$}};
            \node (3) at ( 0,   0) {\red{$\bullet$}};
            \node (4) at ( 1,   -1) {$\bullet$};
            \node (5) at ( 2,   -2) {$\bullet$};
            \node (6) at ( 3,   -3) {$\bullet$};
            % *
            %
            % * For Path
            \draw[draw=lightgray] (0.center) -- (1.center);
            \draw[draw=lightgray] (1.center) -- (2.center);
            \draw[draw=lightgray] (2.center) -- (3.center);
            \draw[draw=lightgray] (3.center) -- (4.center);
            \draw[draw=lightgray] (4.center) -- (5.center);
            \draw[draw=lightgray] (5.center) -- (6.center);
%            %
%            \draw[draw=lightgray] (2-1.center) -- (2-2.center);
%            \draw[draw=lightgray] (2-2.center) -- (2-3.center);
%            \draw[draw=lightgray] (2-3.center) -- (2-4.center);
%            \draw[draw=lightgray] (2-4.center) -- (2-5.center);
%            \draw[draw=lightgray] (2-5.center) -- (2-6.center);
%            \draw[draw=lightgray] (2-6.center) -- (2-7.center);
            % * The monomial
            \node at (2.5, -5.5) {\scr{$Y_{3,2}Y_{2,3}^{-1}$}};
	\end{tikzpicture}
	\\
	&
		\begin{tikzpicture}[scale=0.35, baseline=(current  bounding  box.center)]
            \draw[help lines, color=gray!30, dashed] (-3.1,-5.1) grid (3.1, 3.5); % * draw grid
            % *
            %
            % * Labels for Dynkin nodes
            \node at (-2, 3.5) {\scr{$1$}};
            \node at (-1, 3.5) {\scr{$2$}};
            \node at (0, 3.5) {\scr{$3$}};
            \node at (1, 3.5) {\scr{$4$}};
            \node at (2, 3.5) {\scr{$5$}};
            % \node at (3, 2.5) {\scr{$1$}};
            % *
            %
            % * Labels for spectral parameter
            \node at (-3.7, 3) {\scr{$\vdots$}};
            \node at (-3.7, 2) {\scr{$0$}};
            \node at (-3.7, 1) {\scr{$1$}};
            \node at (-3.7, 0) {\scr{$2$}};
            \node at (-3.7, -1) {\scr{$3$}};
            \node at (-3.7, -2) {\scr{$4$}};
            \node at (-3.7, -3) {\scr{$5$}};
            \node at (-3.7, -4) {\scr{$6$}};
            \node at (-3.7, -5) {\scr{$\vdots$}};
            %
            % \node at (3.7, 3) {\scr{$\vdots$}};
            % \node at (3.7, 2) {\scr{$3$}};
            % \node at (3.7, 1) {\scr{$4$}};
            % \node at (3.7, 0) {\scr{$5$}};
            % \node at (3.7, -1) {\scr{$6$}};
            % \node at (3.7, -2) {\scr{$7$}};
            % \node at (3.7, -3) {\scr{$8$}};
            % \node at (3.7, -4) {\scr{$9$}};
            % \node at (3.7, -5) {\scr{$\vdots$}};
            % *
            % * Bullets for path
            % \node at (0,0) {\large{$\circ$}}; % zero
            %
            \node (0) at (-3,   1) {$\bullet$};
            \node (1) at (-2,   0) {$\bullet$};
            \node (2) at (-1,   -1) {$\bullet$};
            \node (3) at ( 0,   -2) {\blue{$\bullet$}};
            \node (4) at ( 1,   -1) {\red{$\bullet$}};
            \node (5) at ( 2,   -2) {$\bullet$};
            \node (6) at ( 3,   -3) {$\bullet$};
            % *
            %
            % * For Path
            \draw[draw=lightgray] (0.center) -- (1.center);
            \draw[draw=lightgray] (1.center) -- (2.center);
            \draw[draw=lightgray] (2.center) -- (3.center);
            \draw[draw=lightgray] (3.center) -- (4.center);
            \draw[draw=lightgray] (4.center) -- (5.center);
            \draw[draw=lightgray] (5.center) -- (6.center);
%            %
%            \draw[draw=lightgray] (2-1.center) -- (2-2.center);
%            \draw[draw=lightgray] (2-2.center) -- (2-3.center);
%            \draw[draw=lightgray] (2-3.center) -- (2-4.center);
%            \draw[draw=lightgray] (2-4.center) -- (2-5.center);
%            \draw[draw=lightgray] (2-5.center) -- (2-6.center);
%            \draw[draw=lightgray] (2-6.center) -- (2-7.center);
            % * The monomial
            \node at (2.5, -5.5) {\scr{$Y_{2,5}Y_{3,6}^{-1}$}};
	\end{tikzpicture}
	\qquad
			\begin{tikzpicture}[scale=0.35, baseline=(current  bounding  box.center)]
            \draw[help lines, color=gray!30, dashed] (-3.1,-5.1) grid (3.1, 3.5); % * draw grid
            % *
            %
            % * Labels for Dynkin nodes
            \node at (-2, 3.5) {\scr{$1$}};
            \node at (-1, 3.5) {\scr{$2$}};
            \node at (0, 3.5) {\scr{$3$}};
            \node at (1, 3.5) {\scr{$4$}};
            \node at (2, 3.5) {\scr{$5$}};
            % \node at (3, 2.5) {\scr{$1$}};
            % *
            %
            % * Labels for spectral parameter
            \node at (-3.7, 3) {\scr{$\vdots$}};
            \node at (-3.7, 2) {\scr{$0$}};
            \node at (-3.7, 1) {\scr{$1$}};
            \node at (-3.7, 0) {\scr{$2$}};
            \node at (-3.7, -1) {\scr{$3$}};
            \node at (-3.7, -2) {\scr{$4$}};
            \node at (-3.7, -3) {\scr{$5$}};
            \node at (-3.7, -4) {\scr{$6$}};
            \node at (-3.7, -5) {\scr{$\vdots$}};
            %
            % \node at (3.7, 3) {\scr{$\vdots$}};
            % \node at (3.7, 2) {\scr{$3$}};
            % \node at (3.7, 1) {\scr{$4$}};
            % \node at (3.7, 0) {\scr{$5$}};
            % \node at (3.7, -1) {\scr{$6$}};
            % \node at (3.7, -2) {\scr{$7$}};
            % \node at (3.7, -3) {\scr{$8$}};
            % \node at (3.7, -4) {\scr{$9$}};
            % \node at (3.7, -5) {\scr{$\vdots$}};
            % *
            % * Bullets for path
            % \node at (0,0) {\large{$\circ$}}; % zero
            %
            \node (0) at (-3,   1) {$\bullet$};
            \node (1) at (-2,   0) {$\bullet$};
            \node (2) at (-1,   -1) {$\bullet$};
            \node (3) at ( 0,   -2) {$\bullet$};
            \node (4) at ( 1,   -3) {\blue{$\bullet$}};
            \node (5) at ( 2,   -2) {\red{$\bullet$}};
            \node (6) at ( 3,   -3) {$\bullet$};
            % *
            %
            % * For Path
            \draw[draw=lightgray] (0.center) -- (1.center);
            \draw[draw=lightgray] (1.center) -- (2.center);
            \draw[draw=lightgray] (2.center) -- (3.center);
            \draw[draw=lightgray] (3.center) -- (4.center);
            \draw[draw=lightgray] (4.center) -- (5.center);
            \draw[draw=lightgray] (5.center) -- (6.center);
%            %
%            \draw[draw=lightgray] (2-1.center) -- (2-2.center);
%            \draw[draw=lightgray] (2-2.center) -- (2-3.center);
%            \draw[draw=lightgray] (2-3.center) -- (2-4.center);
%            \draw[draw=lightgray] (2-4.center) -- (2-5.center);
%            \draw[draw=lightgray] (2-5.center) -- (2-6.center);
%            \draw[draw=lightgray] (2-6.center) -- (2-7.center);
            % * The monomial
            \node at (2.5, -5.5) {\scr{$Y_{1,6}Y_{2,7}^{-1}$}};
	\end{tikzpicture}
	\qquad			
	\begin{tikzpicture}[scale=0.35, baseline=(current  bounding  box.center)]
            \draw[help lines, color=gray!30, dashed] (-3.1,-5.1) grid (3.1, 3.5); % * draw grid
            % *
            %
            % * Labels for Dynkin nodes
            \node at (-2, 3.5) {\scr{$1$}};
            \node at (-1, 3.5) {\scr{$2$}};
            \node at (0, 3.5) {\scr{$3$}};
            \node at (1, 3.5) {\scr{$4$}};
            \node at (2, 3.5) {\scr{$5$}};
            % \node at (3, 2.5) {\scr{$1$}};
            % *
            %
            % * Labels for spectral parameter
            \node at (-3.7, 3) {\scr{$\vdots$}};
            \node at (-3.7, 2) {\scr{$0$}};
            \node at (-3.7, 1) {\scr{$1$}};
            \node at (-3.7, 0) {\scr{$2$}};
            \node at (-3.7, -1) {\scr{$3$}};
            \node at (-3.7, -2) {\scr{$4$}};
            \node at (-3.7, -3) {\scr{$5$}};
            \node at (-3.7, -4) {\scr{$6$}};
            \node at (-3.7, -5) {\scr{$\vdots$}};
            %
            % \node at (3.7, 3) {\scr{$\vdots$}};
            % \node at (3.7, 2) {\scr{$3$}};
            % \node at (3.7, 1) {\scr{$4$}};
            % \node at (3.7, 0) {\scr{$5$}};
            % \node at (3.7, -1) {\scr{$6$}};
            % \node at (3.7, -2) {\scr{$7$}};
            % \node at (3.7, -3) {\scr{$8$}};
            % \node at (3.7, -4) {\scr{$9$}};
            % \node at (3.7, -5) {\scr{$\vdots$}};
            % *
            % * Bullets for path
            % \node at (0,0) {\large{$\circ$}}; % zero
            %
            \node (0) at (-3,   1) {$\bullet$};
            \node (1) at (-2,   0) {$\bullet$};
            \node (2) at (-1,   -1) {$\bullet$};
            \node (3) at ( 0,   -2) {$\bullet$};
            \node (4) at ( 1,   -3) {$\bullet$};
            \node (5) at ( 2,   -4) {\blue{$\bullet$}};
            \node (6) at ( 3,   -3) {$\bullet$};
            % *
            %
            % * For Path
            \draw[draw=lightgray] (0.center) -- (1.center);
            \draw[draw=lightgray] (1.center) -- (2.center);
            \draw[draw=lightgray] (2.center) -- (3.center);
            \draw[draw=lightgray] (3.center) -- (4.center);
            \draw[draw=lightgray] (4.center) -- (5.center);
            \draw[draw=lightgray] (5.center) -- (6.center);
%            %
%            \draw[draw=lightgray] (2-1.center) -- (2-2.center);
%            \draw[draw=lightgray] (2-2.center) -- (2-3.center);
%            \draw[draw=lightgray] (2-3.center) -- (2-4.center);
%            \draw[draw=lightgray] (2-4.center) -- (2-5.center);
%            \draw[draw=lightgray] (2-5.center) -- (2-6.center);
%            \draw[draw=lightgray] (2-6.center) -- (2-7.center);
            % * The monomial
            \node at (3, -5.5) {\scr{$Y_{1,8}^{-1}$}};
	\end{tikzpicture}
\begin{tikzpicture}[scale=0.35, baseline=(current  bounding  box.center)]
            \draw[help lines, color=gray!30, dashed] (-3.1,-5.1) grid (3.1, 3.5); % * draw grid
            % *
            %
            % * Labels for Dynkin nodes
            \node at (-2, 3.5) {\scr{$1$}};
            \node at (-1, 3.5) {\scr{$2$}};
            \node at (0, 3.5) {\scr{$3$}};
            \node at (1, 3.5) {\scr{$4$}};
            \node at (2, 3.5) {\scr{$5$}};
            % \node at (3, 2.5) {\scr{$1$}};
            % *
            %
            % * Labels for spectral parameter
            \node at (-3.7, 3) {\scr{$\vdots$}};
            \node at (-3.7, 2) {\scr{$1$}};
            \node at (-3.7, 1) {\scr{$2$}};
            \node at (-3.7, 0) {\scr{$3$}};
            \node at (-3.7, -1) {\scr{$4$}};
            \node at (-3.7, -2) {\scr{$5$}};
            \node at (-3.7, -3) {\scr{$6$}};
            \node at (-3.7, -4) {\scr{$7$}};
            \node at (-3.7, -5) {\scr{$\vdots$}};
            %
            % \node at (3.7, 3) {\scr{$\vdots$}};
            % \node at (3.7, 2) {\scr{$3$}};
            % \node at (3.7, 1) {\scr{$4$}};
            % \node at (3.7, 0) {\scr{$5$}};
            % \node at (3.7, -1) {\scr{$6$}};
            % \node at (3.7, -2) {\scr{$7$}};
            % \node at (3.7, -3) {\scr{$8$}};
            % \node at (3.7, -4) {\scr{$9$}};
            % \node at (3.7, -5) {\scr{$\vdots$}};
            % *
            % * Bullets for path
            % \node at (0,0) {\large{$\circ$}}; % zero
            %
            \node (0) at (-3,   0) {$\bullet$};
            \node (1) at (-2,   1) {$\bullet$};
            \node (2) at (-1,   2) {\red{$\bullet$}};
            \node (3) at ( 0,   1) {$\bullet$};
            \node (4) at ( 1,   0) {$\bullet$};
            \node (5) at ( 2,   -1) {$\bullet$};
            \node (6) at ( 3,   -2) {$\bullet$};
            % *
            %
            % * For Path
            \draw[draw=lightgray] (0.center) -- (1.center);
            \draw[draw=lightgray] (1.center) -- (2.center);
            \draw[draw=lightgray] (2.center) -- (3.center);
            \draw[draw=lightgray] (3.center) -- (4.center);
            \draw[draw=lightgray] (4.center) -- (5.center);
            \draw[draw=lightgray] (5.center) -- (6.center);
%            %
%            \draw[draw=lightgray] (2-1.center) -- (2-2.center);
%            \draw[draw=lightgray] (2-2.center) -- (2-3.center);
%            \draw[draw=lightgray] (2-3.center) -- (2-4.center);
%            \draw[draw=lightgray] (2-4.center) -- (2-5.center);
%            \draw[draw=lightgray] (2-5.center) -- (2-6.center);
%            \draw[draw=lightgray] (2-6.center) -- (2-7.center);
            % * The monomial
            \node at (3, -5.5) {\scr{$Y_{2,1}$}};
	\end{tikzpicture}
	\qquad\!
	\begin{tikzpicture}[scale=0.35, baseline=(current  bounding  box.center)]
            \draw[help lines, color=gray!30, dashed] (-3.1,-5.1) grid (3.1, 3.5); % * draw grid
            % *
            %
            % * Labels for Dynkin nodes
            \node at (-2, 3.5) {\scr{$1$}};
            \node at (-1, 3.5) {\scr{$2$}};
            \node at (0, 3.5) {\scr{$3$}};
            \node at (1, 3.5) {\scr{$4$}};
            \node at (2, 3.5) {\scr{$5$}};
            % \node at (3, 2.5) {\scr{$1$}};
            % *
            %
            % * Labels for spectral parameter
            \node at (-3.7, 3) {\scr{$\vdots$}};
            \node at (-3.7, 2) {\scr{$1$}};
            \node at (-3.7, 1) {\scr{$2$}};
            \node at (-3.7, 0) {\scr{$3$}};
            \node at (-3.7, -1) {\scr{$4$}};
            \node at (-3.7, -2) {\scr{$5$}};
            \node at (-3.7, -3) {\scr{$6$}};
            \node at (-3.7, -4) {\scr{$7$}};
            \node at (-3.7, -5) {\scr{$\vdots$}};
            %
            % \node at (3.7, 3) {\scr{$\vdots$}};
            % \node at (3.7, 2) {\scr{$3$}};
            % \node at (3.7, 1) {\scr{$4$}};
            % \node at (3.7, 0) {\scr{$5$}};
            % \node at (3.7, -1) {\scr{$6$}};
            % \node at (3.7, -2) {\scr{$7$}};
            % \node at (3.7, -3) {\scr{$8$}};
            % \node at (3.7, -4) {\scr{$9$}};
            % \node at (3.7, -5) {\scr{$\vdots$}};
            % *
            % * Bullets for path
            % \node at (0,0) {\large{$\circ$}}; % zero
            %
            \node (0) at (-3,   0) {$\bullet$};
            \node (1) at (-2,   1) {\red{$\bullet$}};
            \node (2) at (-1,   0) {\blue{$\bullet$}};
            \node (3) at ( 0,   1) {\red{$\bullet$}};
            \node (4) at ( 1,   0) {$\bullet$};
            \node (5) at ( 2,   -1) {$\bullet$};
            \node (6) at ( 3,   -2) {$\bullet$};
            % *
            %
            % * For Path
            \draw[draw=lightgray] (0.center) -- (1.center);
            \draw[draw=lightgray] (1.center) -- (2.center);
            \draw[draw=lightgray] (2.center) -- (3.center);
            \draw[draw=lightgray] (3.center) -- (4.center);
            \draw[draw=lightgray] (4.center) -- (5.center);
            \draw[draw=lightgray] (5.center) -- (6.center);
%            %
%            \draw[draw=lightgray] (2-1.center) -- (2-2.center);
%            \draw[draw=lightgray] (2-2.center) -- (2-3.center);
%            \draw[draw=lightgray] (2-3.center) -- (2-4.center);
%            \draw[draw=lightgray] (2-4.center) -- (2-5.center);
%            \draw[draw=lightgray] (2-5.center) -- (2-6.center);
%            \draw[draw=lightgray] (2-6.center) -- (2-7.center);
            % * The monomial
            \node at (2, -5.5) {\scr{$Y_{1,2}Y_{3,2}Y_{2,3}^{-1}$}};
	\end{tikzpicture}
	\quad
		\begin{tikzpicture}[scale=0.35, baseline=(current  bounding  box.center)]
            \draw[help lines, color=gray!30, dashed] (-3.1,-5.1) grid (3.1, 3.5); % * draw grid
            % *
            %
            % * Labels for Dynkin nodes
            \node at (-2, 3.5) {\scr{$1$}};
            \node at (-1, 3.5) {\scr{$2$}};
            \node at (0, 3.5) {\scr{$3$}};
            \node at (1, 3.5) {\scr{$4$}};
            \node at (2, 3.5) {\scr{$5$}};
            % \node at (3, 2.5) {\scr{$1$}};
            % *
            %
            % * Labels for spectral parameter
            \node at (-3.7, 3) {\scr{$\vdots$}};
            \node at (-3.7, 2) {\scr{$1$}};
            \node at (-3.7, 1) {\scr{$2$}};
            \node at (-3.7, 0) {\scr{$3$}};
            \node at (-3.7, -1) {\scr{$4$}};
            \node at (-3.7, -2) {\scr{$5$}};
            \node at (-3.7, -3) {\scr{$6$}};
            \node at (-3.7, -4) {\scr{$7$}};
            \node at (-3.7, -5) {\scr{$\vdots$}};
            %
            % \node at (3.7, 3) {\scr{$\vdots$}};
            % \node at (3.7, 2) {\scr{$3$}};
            % \node at (3.7, 1) {\scr{$4$}};
            % \node at (3.7, 0) {\scr{$5$}};
            % \node at (3.7, -1) {\scr{$6$}};
            % \node at (3.7, -2) {\scr{$7$}};
            % \node at (3.7, -3) {\scr{$8$}};
            % \node at (3.7, -4) {\scr{$9$}};
            % \node at (3.7, -5) {\scr{$\vdots$}};
            % *
            % * Bullets for path
            % \node at (0,0) {\large{$\circ$}}; % zero
            %
            \node (0) at (-3,   0) {$\bullet$};
            \node (1) at (-2,   -1) {\blue{$\bullet$}};
            \node (2) at (-1,   0) {$\bullet$};
            \node (3) at ( 0,   1) {\red{$\bullet$}};
            \node (4) at ( 1,   0) {$\bullet$};
            \node (5) at ( 2,   -1) {$\bullet$};
            \node (6) at ( 3,   -2) {$\bullet$};
            % *
            %
            % * For Path
            \draw[draw=lightgray] (0.center) -- (1.center);
            \draw[draw=lightgray] (1.center) -- (2.center);
            \draw[draw=lightgray] (2.center) -- (3.center);
            \draw[draw=lightgray] (3.center) -- (4.center);
            \draw[draw=lightgray] (4.center) -- (5.center);
            \draw[draw=lightgray] (5.center) -- (6.center);
%            %
%            \draw[draw=lightgray] (2-1.center) -- (2-2.center);
%            \draw[draw=lightgray] (2-2.center) -- (2-3.center);
%            \draw[draw=lightgray] (2-3.center) -- (2-4.center);
%            \draw[draw=lightgray] (2-4.center) -- (2-5.center);
%            \draw[draw=lightgray] (2-5.center) -- (2-6.center);
%            \draw[draw=lightgray] (2-6.center) -- (2-7.center);
            % * The monomial
            \node at (2.5, -5.5) {\scr{$Y_{3,2}Y_{1,4}^{-1}$}};
	\end{tikzpicture}
	\quad\,
		\begin{tikzpicture}[scale=0.35, baseline=(current  bounding  box.center)]
            \draw[help lines, color=gray!30, dashed] (-3.1,-5.1) grid (3.1, 3.5); % * draw grid
            % *
            %
            % * Labels for Dynkin nodes
            \node at (-2, 3.5) {\scr{$1$}};
            \node at (-1, 3.5) {\scr{$2$}};
            \node at (0, 3.5) {\scr{$3$}};
            \node at (1, 3.5) {\scr{$4$}};
            \node at (2, 3.5) {\scr{$5$}};
            % \node at (3, 2.5) {\scr{$1$}};
            % *
            %
            % * Labels for spectral parameter
            \node at (-3.7, 3) {\scr{$\vdots$}};
            \node at (-3.7, 2) {\scr{$1$}};
            \node at (-3.7, 1) {\scr{$2$}};
            \node at (-3.7, 0) {\scr{$3$}};
            \node at (-3.7, -1) {\scr{$4$}};
            \node at (-3.7, -2) {\scr{$5$}};
            \node at (-3.7, -3) {\scr{$6$}};
            \node at (-3.7, -4) {\scr{$7$}};
            \node at (-3.7, -5) {\scr{$\vdots$}};
            %
            % \node at (3.7, 3) {\scr{$\vdots$}};
            % \node at (3.7, 2) {\scr{$3$}};
            % \node at (3.7, 1) {\scr{$4$}};
            % \node at (3.7, 0) {\scr{$5$}};
            % \node at (3.7, -1) {\scr{$6$}};
            % \node at (3.7, -2) {\scr{$7$}};
            % \node at (3.7, -3) {\scr{$8$}};
            % \node at (3.7, -4) {\scr{$9$}};
            % \node at (3.7, -5) {\scr{$\vdots$}};
            % *
            % * Bullets for path
            % \node at (0,0) {\large{$\circ$}}; % zero
            %
            \node (0) at (-3,   0) {$\bullet$};
            \node (1) at (-2,   1) {\red{$\bullet$}};
            \node (2) at (-1,   0) {$\bullet$};
            \node (3) at ( 0,   -1) {\blue{$\bullet$}};
            \node (4) at ( 1,   0) {\red{$\bullet$}};
            \node (5) at ( 2,   -1) {$\bullet$};
            \node (6) at ( 3,   -2) {$\bullet$};
            % *
            %
            % * For Path
            \draw[draw=lightgray] (0.center) -- (1.center);
            \draw[draw=lightgray] (1.center) -- (2.center);
            \draw[draw=lightgray] (2.center) -- (3.center);
            \draw[draw=lightgray] (3.center) -- (4.center);
            \draw[draw=lightgray] (4.center) -- (5.center);
            \draw[draw=lightgray] (5.center) -- (6.center);
%            %
%            \draw[draw=lightgray] (2-1.center) -- (2-2.center);
%            \draw[draw=lightgray] (2-2.center) -- (2-3.center);
%            \draw[draw=lightgray] (2-3.center) -- (2-4.center);
%            \draw[draw=lightgray] (2-4.center) -- (2-5.center);
%            \draw[draw=lightgray] (2-5.center) -- (2-6.center);
%            \draw[draw=lightgray] (2-6.center) -- (2-7.center);
            % * The monomial
            \node at (2, -5.5) {\scr{$Y_{1,2}Y_{2,5}Y_{3,6}^{-1}$}};
	\end{tikzpicture}
		\\
	&
			\begin{tikzpicture}[scale=0.35, baseline=(current  bounding  box.center)]
            \draw[help lines, color=gray!30, dashed] (-3.1,-5.1) grid (3.1, 3.5); % * draw grid
            % *
            %
            % * Labels for Dynkin nodes
            \node at (-2, 3.5) {\scr{$1$}};
            \node at (-1, 3.5) {\scr{$2$}};
            \node at (0, 3.5) {\scr{$3$}};
            \node at (1, 3.5) {\scr{$4$}};
            \node at (2, 3.5) {\scr{$5$}};
            % \node at (3, 2.5) {\scr{$1$}};
            % *
            %
            % * Labels for spectral parameter
            \node at (-3.7, 3) {\scr{$\vdots$}};
            \node at (-3.7, 2) {\scr{$1$}};
            \node at (-3.7, 1) {\scr{$2$}};
            \node at (-3.7, 0) {\scr{$3$}};
            \node at (-3.7, -1) {\scr{$4$}};
            \node at (-3.7, -2) {\scr{$5$}};
            \node at (-3.7, -3) {\scr{$6$}};
            \node at (-3.7, -4) {\scr{$7$}};
            \node at (-3.7, -5) {\scr{$\vdots$}};
            %
            % \node at (3.7, 3) {\scr{$\vdots$}};
            % \node at (3.7, 2) {\scr{$3$}};
            % \node at (3.7, 1) {\scr{$4$}};
            % \node at (3.7, 0) {\scr{$5$}};
            % \node at (3.7, -1) {\scr{$6$}};
            % \node at (3.7, -2) {\scr{$7$}};
            % \node at (3.7, -3) {\scr{$8$}};
            % \node at (3.7, -4) {\scr{$9$}};
            % \node at (3.7, -5) {\scr{$\vdots$}};
            % *
            % * Bullets for path
            % \node at (0,0) {\large{$\circ$}}; % zero
            %
            \node (0) at (-3,   0) {$\bullet$};
            \node (1) at (-2,   -1) {\blue{$\bullet$}};
            \node (2) at (-1,   0) {\red{$\bullet$}};
            \node (3) at ( 0,   -1) {\blue{$\bullet$}};
            \node (4) at ( 1,   0) {\red{$\bullet$}};
            \node (5) at ( 2,   -1) {$\bullet$};
            \node (6) at ( 3,   -2) {$\bullet$};
            % *
            %
            % * For Path
            \draw[draw=lightgray] (0.center) -- (1.center);
            \draw[draw=lightgray] (1.center) -- (2.center);
            \draw[draw=lightgray] (2.center) -- (3.center);
            \draw[draw=lightgray] (3.center) -- (4.center);
            \draw[draw=lightgray] (4.center) -- (5.center);
            \draw[draw=lightgray] (5.center) -- (6.center);
%            %
%            \draw[draw=lightgray] (2-1.center) -- (2-2.center);
%            \draw[draw=lightgray] (2-2.center) -- (2-3.center);
%            \draw[draw=lightgray] (2-3.center) -- (2-4.center);
%            \draw[draw=lightgray] (2-4.center) -- (2-5.center);
%            \draw[draw=lightgray] (2-5.center) -- (2-6.center);
%            \draw[draw=lightgray] (2-6.center) -- (2-7.center);
            % * The monomial
            \node at (1.5, -5.5) {\scr{$Y_{2,3}Y_{2,5}Y_{1,4}^{-1}Y_{3,6}^{-1}$}};
	\end{tikzpicture} 
	\quad
			\begin{tikzpicture}[scale=0.35, baseline=(current  bounding  box.center)]
            \draw[help lines, color=gray!30, dashed] (-3.1,-5.1) grid (3.1, 3.5); % * draw grid
            % *
            %
            % * Labels for Dynkin nodes
            \node at (-2, 3.5) {\scr{$1$}};
            \node at (-1, 3.5) {\scr{$2$}};
            \node at (0, 3.5) {\scr{$3$}};
            \node at (1, 3.5) {\scr{$4$}};
            \node at (2, 3.5) {\scr{$5$}};
            % \node at (3, 2.5) {\scr{$1$}};
            % *
            %
            % * Labels for spectral parameter
            \node at (-3.7, 3) {\scr{$\vdots$}};
            \node at (-3.7, 2) {\scr{$1$}};
            \node at (-3.7, 1) {\scr{$2$}};
            \node at (-3.7, 0) {\scr{$3$}};
            \node at (-3.7, -1) {\scr{$4$}};
            \node at (-3.7, -2) {\scr{$5$}};
            \node at (-3.7, -3) {\scr{$6$}};
            \node at (-3.7, -4) {\scr{$7$}};
            \node at (-3.7, -5) {\scr{$\vdots$}};
            %
            % \node at (3.7, 3) {\scr{$\vdots$}};
            % \node at (3.7, 2) {\scr{$3$}};
            % \node at (3.7, 1) {\scr{$4$}};
            % \node at (3.7, 0) {\scr{$5$}};
            % \node at (3.7, -1) {\scr{$6$}};
            % \node at (3.7, -2) {\scr{$7$}};
            % \node at (3.7, -3) {\scr{$8$}};
            % \node at (3.7, -4) {\scr{$9$}};
            % \node at (3.7, -5) {\scr{$\vdots$}};
            % *
            % * Bullets for path
            % \node at (0,0) {\large{$\circ$}}; % zero
            %
            \node (0) at (-3,   0) {$\bullet$};
            \node (1) at (-2,   1) {\red{$\bullet$}};
            \node (2) at (-1,   0) {$\bullet$};
            \node (3) at ( 0,   -1) {$\bullet$};
            \node (4) at ( 1,   -2) {\blue{$\bullet$}};
            \node (5) at ( 2,   -1) {\red{$\bullet$}};
            \node (6) at ( 3,   -2) {$\bullet$};
            % *
            %
            % * For Path
            \draw[draw=lightgray] (0.center) -- (1.center);
            \draw[draw=lightgray] (1.center) -- (2.center);
            \draw[draw=lightgray] (2.center) -- (3.center);
            \draw[draw=lightgray] (3.center) -- (4.center);
            \draw[draw=lightgray] (4.center) -- (5.center);
            \draw[draw=lightgray] (5.center) -- (6.center);
%            %
%            \draw[draw=lightgray] (2-1.center) -- (2-2.center);
%            \draw[draw=lightgray] (2-2.center) -- (2-3.center);
%            \draw[draw=lightgray] (2-3.center) -- (2-4.center);
%            \draw[draw=lightgray] (2-4.center) -- (2-5.center);
%            \draw[draw=lightgray] (2-5.center) -- (2-6.center);
%            \draw[draw=lightgray] (2-6.center) -- (2-7.center);
            % * The monomial
            \node at (2, -5.5) {\scr{$Y_{1,2}Y_{1,6}Y_{2,7}^{-1}$}};
	\end{tikzpicture}
	\quad
	\begin{tikzpicture}[scale=0.35, baseline=(current  bounding  box.center)]
            \draw[help lines, color=gray!30, dashed] (-3.1,-5.1) grid (3.1, 3.5); % * draw grid
            % *
            %
            % * Labels for Dynkin nodes
            \node at (-2, 3.5) {\scr{$1$}};
            \node at (-1, 3.5) {\scr{$2$}};
            \node at (0, 3.5) {\scr{$3$}};
            \node at (1, 3.5) {\scr{$4$}};
            \node at (2, 3.5) {\scr{$5$}};
            % \node at (3, 2.5) {\scr{$1$}};
            % *
            %
            % * Labels for spectral parameter
            \node at (-3.7, 3) {\scr{$\vdots$}};
            \node at (-3.7, 2) {\scr{$1$}};
            \node at (-3.7, 1) {\scr{$2$}};
            \node at (-3.7, 0) {\scr{$3$}};
            \node at (-3.7, -1) {\scr{$4$}};
            \node at (-3.7, -2) {\scr{$5$}};
            \node at (-3.7, -3) {\scr{$6$}};
            \node at (-3.7, -4) {\scr{$7$}};
            \node at (-3.7, -5) {\scr{$\vdots$}};
            %
            % \node at (3.7, 3) {\scr{$\vdots$}};
            % \node at (3.7, 2) {\scr{$3$}};
            % \node at (3.7, 1) {\scr{$4$}};
            % \node at (3.7, 0) {\scr{$5$}};
            % \node at (3.7, -1) {\scr{$6$}};
            % \node at (3.7, -2) {\scr{$7$}};
            % \node at (3.7, -3) {\scr{$8$}};
            % \node at (3.7, -4) {\scr{$9$}};
            % \node at (3.7, -5) {\scr{$\vdots$}};
            % *
            % * Bullets for path
            % \node at (0,0) {\large{$\circ$}}; % zero
            %
            \node (0) at (-3,   0) {$\bullet$};
            \node (1) at (-2,   -1) {\blue{$\bullet$}};
            \node (2) at (-1,   0) {\red{$\bullet$}};
            \node (3) at ( 0,   -1) {$\bullet$};
            \node (4) at ( 1,   -2) {\blue{$\bullet$}};
            \node (5) at ( 2,   -1) {\red{$\bullet$}};
            \node (6) at ( 3,   -2) {$\bullet$};
            % *
            %
            % * For Path
            \draw[draw=lightgray] (0.center) -- (1.center);
            \draw[draw=lightgray] (1.center) -- (2.center);
            \draw[draw=lightgray] (2.center) -- (3.center);
            \draw[draw=lightgray] (3.center) -- (4.center);
            \draw[draw=lightgray] (4.center) -- (5.center);
            \draw[draw=lightgray] (5.center) -- (6.center);
%            %
%            \draw[draw=lightgray] (2-1.center) -- (2-2.center);
%            \draw[draw=lightgray] (2-2.center) -- (2-3.center);
%            \draw[draw=lightgray] (2-3.center) -- (2-4.center);
%            \draw[draw=lightgray] (2-4.center) -- (2-5.center);
%            \draw[draw=lightgray] (2-5.center) -- (2-6.center);
%            \draw[draw=lightgray] (2-6.center) -- (2-7.center);
            % * The monomial
            \node at (1.5, -5.5) {\scr{$Y_{1,6}Y_{2,3}Y_{1,4}^{-1}Y_{2,7}^{-1}$}};
	\end{tikzpicture} 
	\quad
	\begin{tikzpicture}[scale=0.35, baseline=(current  bounding  box.center)]
            \draw[help lines, color=gray!30, dashed] (-3.1,-5.1) grid (3.1, 3.5); % * draw grid
            % *
            %
            % * Labels for Dynkin nodes
            \node at (-2, 3.5) {\scr{$1$}};
            \node at (-1, 3.5) {\scr{$2$}};
            \node at (0, 3.5) {\scr{$3$}};
            \node at (1, 3.5) {\scr{$4$}};
            \node at (2, 3.5) {\scr{$5$}};
            % \node at (3, 2.5) {\scr{$1$}};
            % *
            %
            % * Labels for spectral parameter
            \node at (-3.7, 3) {\scr{$\vdots$}};
            \node at (-3.7, 2) {\scr{$1$}};
            \node at (-3.7, 1) {\scr{$2$}};
            \node at (-3.7, 0) {\scr{$3$}};
            \node at (-3.7, -1) {\scr{$4$}};
            \node at (-3.7, -2) {\scr{$5$}};
            \node at (-3.7, -3) {\scr{$6$}};
            \node at (-3.7, -4) {\scr{$7$}};
            \node at (-3.7, -5) {\scr{$\vdots$}};
            %
            % \node at (3.7, 3) {\scr{$\vdots$}};
            % \node at (3.7, 2) {\scr{$3$}};
            % \node at (3.7, 1) {\scr{$4$}};
            % \node at (3.7, 0) {\scr{$5$}};
            % \node at (3.7, -1) {\scr{$6$}};
            % \node at (3.7, -2) {\scr{$7$}};
            % \node at (3.7, -3) {\scr{$8$}};
            % \node at (3.7, -4) {\scr{$9$}};
            % \node at (3.7, -5) {\scr{$\vdots$}};
            % *
            % * Bullets for path
            % \node at (0,0) {\large{$\circ$}}; % zero
            %
            \node (0) at (-3,   0) {$\bullet$};
            \node (1) at (-2,   1) {\red{$\bullet$}};
            \node (2) at (-1,   0) {$\bullet$};
            \node (3) at ( 0,   -1) {$\bullet$};
            \node (4) at ( 1,   -2) {$\bullet$};
            \node (5) at ( 2,   -3) {\blue{$\bullet$}};
            \node (6) at ( 3,   -2) {$\bullet$};
            % *
            %
            % * For Path
            \draw[draw=lightgray] (0.center) -- (1.center);
            \draw[draw=lightgray] (1.center) -- (2.center);
            \draw[draw=lightgray] (2.center) -- (3.center);
            \draw[draw=lightgray] (3.center) -- (4.center);
            \draw[draw=lightgray] (4.center) -- (5.center);
            \draw[draw=lightgray] (5.center) -- (6.center);
%            %
%            \draw[draw=lightgray] (2-1.center) -- (2-2.center);
%            \draw[draw=lightgray] (2-2.center) -- (2-3.center);
%            \draw[draw=lightgray] (2-3.center) -- (2-4.center);
%            \draw[draw=lightgray] (2-4.center) -- (2-5.center);
%            \draw[draw=lightgray] (2-5.center) -- (2-6.center);
%            \draw[draw=lightgray] (2-6.center) -- (2-7.center);
            % * The monomial
            \node at (2.5, -5.5) {\scr{$Y_{1,2}Y_{1,8}^{-1}$}};
	\end{tikzpicture}
		\\
	&
	\begin{tikzpicture}[scale=0.35, baseline=(current  bounding  box.center)]
            \draw[help lines, color=gray!30, dashed] (-3.1,-5.1) grid (3.1, 3.5); % * draw grid
            % *
            %
            % * Labels for Dynkin nodes
            \node at (-2, 3.5) {\scr{$1$}};
            \node at (-1, 3.5) {\scr{$2$}};
            \node at (0, 3.5) {\scr{$3$}};
            \node at (1, 3.5) {\scr{$4$}};
            \node at (2, 3.5) {\scr{$5$}};
            % \node at (3, 2.5) {\scr{$1$}};
            % *
            %
            % * Labels for spectral parameter
            \node at (-3.7, 3) {\scr{$\vdots$}};
            \node at (-3.7, 2) {\scr{$1$}};
            \node at (-3.7, 1) {\scr{$2$}};
            \node at (-3.7, 0) {\scr{$3$}};
            \node at (-3.7, -1) {\scr{$4$}};
            \node at (-3.7, -2) {\scr{$5$}};
            \node at (-3.7, -3) {\scr{$6$}};
            \node at (-3.7, -4) {\scr{$7$}};
            \node at (-3.7, -5) {\scr{$\vdots$}};
            %
            % \node at (3.7, 3) {\scr{$\vdots$}};
            % \node at (3.7, 2) {\scr{$3$}};
            % \node at (3.7, 1) {\scr{$4$}};
            % \node at (3.7, 0) {\scr{$5$}};
            % \node at (3.7, -1) {\scr{$6$}};
            % \node at (3.7, -2) {\scr{$7$}};
            % \node at (3.7, -3) {\scr{$8$}};
            % \node at (3.7, -4) {\scr{$9$}};
            % \node at (3.7, -5) {\scr{$\vdots$}};
            % *
            % * Bullets for path
            % \node at (0,0) {\large{$\circ$}}; % zero
            %
            \node (0) at (-3,   0) {$\bullet$};
            \node (1) at (-2,   -1) {$\bullet$};
            \node (2) at (-1,   -2) {\blue{$\bullet$}};
            \node (3) at ( 0,   -1) {\red{$\bullet$}};
            \node (4) at ( 1,   -2) {\blue{$\bullet$}};
            \node (5) at ( 2,   -1) {\red{$\bullet$}};
            \node (6) at ( 3,   -2) {$\bullet$};
            % *
            %
            % * For Path
            \draw[draw=lightgray] (0.center) -- (1.center);
            \draw[draw=lightgray] (1.center) -- (2.center);
            \draw[draw=lightgray] (2.center) -- (3.center);
            \draw[draw=lightgray] (3.center) -- (4.center);
            \draw[draw=lightgray] (4.center) -- (5.center);
            \draw[draw=lightgray] (5.center) -- (6.center);
%            %
%            \draw[draw=lightgray] (2-1.center) -- (2-2.center);
%            \draw[draw=lightgray] (2-2.center) -- (2-3.center);
%            \draw[draw=lightgray] (2-3.center) -- (2-4.center);
%            \draw[draw=lightgray] (2-4.center) -- (2-5.center);
%            \draw[draw=lightgray] (2-5.center) -- (2-6.center);
%            \draw[draw=lightgray] (2-6.center) -- (2-7.center);
            % * The monomial
            \node at (1.5, -5.5) {\scr{$Y_{1,6}Y_{3,4}Y_{2,5}^{-1}Y_{2,7}^{-1}$}};
	\end{tikzpicture} 
	\quad
		\begin{tikzpicture}[scale=0.35, baseline=(current  bounding  box.center)]
            \draw[help lines, color=gray!30, dashed] (-3.1,-5.1) grid (3.1, 3.5); % * draw grid
            % *
            %
            % * Labels for Dynkin nodes
            \node at (-2, 3.5) {\scr{$1$}};
            \node at (-1, 3.5) {\scr{$2$}};
            \node at (0, 3.5) {\scr{$3$}};
            \node at (1, 3.5) {\scr{$4$}};
            \node at (2, 3.5) {\scr{$5$}};
            % \node at (3, 2.5) {\scr{$1$}};
            % *
            %
            % * Labels for spectral parameter
            \node at (-3.7, 3) {\scr{$\vdots$}};
            \node at (-3.7, 2) {\scr{$1$}};
            \node at (-3.7, 1) {\scr{$2$}};
            \node at (-3.7, 0) {\scr{$3$}};
            \node at (-3.7, -1) {\scr{$4$}};
            \node at (-3.7, -2) {\scr{$5$}};
            \node at (-3.7, -3) {\scr{$6$}};
            \node at (-3.7, -4) {\scr{$7$}};
            \node at (-3.7, -5) {\scr{$\vdots$}};
            %
            % \node at (3.7, 3) {\scr{$\vdots$}};
            % \node at (3.7, 2) {\scr{$3$}};
            % \node at (3.7, 1) {\scr{$4$}};
            % \node at (3.7, 0) {\scr{$5$}};
            % \node at (3.7, -1) {\scr{$6$}};
            % \node at (3.7, -2) {\scr{$7$}};
            % \node at (3.7, -3) {\scr{$8$}};
            % \node at (3.7, -4) {\scr{$9$}};
            % \node at (3.7, -5) {\scr{$\vdots$}};
            % *
            % * Bullets for path
            % \node at (0,0) {\large{$\circ$}}; % zero
            %
            \node (0) at (-3,   0) {$\bullet$};
            \node (1) at (-2,   -1) {\blue{$\bullet$}};
            \node (2) at (-1,   0) {\red{$\bullet$}};
            \node (3) at ( 0,   -1) {$\bullet$};
            \node (4) at ( 1,   -2) {$\bullet$};
            \node (5) at ( 2,   -3) {\blue{$\bullet$}};
            \node (6) at ( 3,   -2) {$\bullet$};
            % *
            %
            % * For Path
            \draw[draw=lightgray] (0.center) -- (1.center);
            \draw[draw=lightgray] (1.center) -- (2.center);
            \draw[draw=lightgray] (2.center) -- (3.center);
            \draw[draw=lightgray] (3.center) -- (4.center);
            \draw[draw=lightgray] (4.center) -- (5.center);
            \draw[draw=lightgray] (5.center) -- (6.center);
%            %
%            \draw[draw=lightgray] (2-1.center) -- (2-2.center);
%            \draw[draw=lightgray] (2-2.center) -- (2-3.center);
%            \draw[draw=lightgray] (2-3.center) -- (2-4.center);
%            \draw[draw=lightgray] (2-4.center) -- (2-5.center);
%            \draw[draw=lightgray] (2-5.center) -- (2-6.center);
%            \draw[draw=lightgray] (2-6.center) -- (2-7.center);
            % * The monomial
            \node at (2, -5.5) {\scr{$Y_{2,3}Y_{1,4}^{-1}Y_{1,8}^{-1}$}};
	\end{tikzpicture}
	\quad
	\begin{tikzpicture}[scale=0.35, baseline=(current  bounding  box.center)]
            \draw[help lines, color=gray!30, dashed] (-3.1,-5.1) grid (3.1, 3.5); % * draw grid
            % *
            %
            % * Labels for Dynkin nodes
            \node at (-2, 3.5) {\scr{$1$}};
            \node at (-1, 3.5) {\scr{$2$}};
            \node at (0, 3.5) {\scr{$3$}};
            \node at (1, 3.5) {\scr{$4$}};
            \node at (2, 3.5) {\scr{$5$}};
            % \node at (3, 2.5) {\scr{$1$}};
            % *
            %
            % * Labels for spectral parameter
            \node at (-3.7, 3) {\scr{$\vdots$}};
            \node at (-3.7, 2) {\scr{$1$}};
            \node at (-3.7, 1) {\scr{$2$}};
            \node at (-3.7, 0) {\scr{$3$}};
            \node at (-3.7, -1) {\scr{$4$}};
            \node at (-3.7, -2) {\scr{$5$}};
            \node at (-3.7, -3) {\scr{$6$}};
            \node at (-3.7, -4) {\scr{$7$}};
            \node at (-3.7, -5) {\scr{$\vdots$}};
            %
            % \node at (3.7, 3) {\scr{$\vdots$}};
            % \node at (3.7, 2) {\scr{$3$}};
            % \node at (3.7, 1) {\scr{$4$}};
            % \node at (3.7, 0) {\scr{$5$}};
            % \node at (3.7, -1) {\scr{$6$}};
            % \node at (3.7, -2) {\scr{$7$}};
            % \node at (3.7, -3) {\scr{$8$}};
            % \node at (3.7, -4) {\scr{$9$}};
            % \node at (3.7, -5) {\scr{$\vdots$}};
            % *
            % * Bullets for path
            % \node at (0,0) {\large{$\circ$}}; % zero
            %
            \node (0) at (-3,   0) {$\bullet$};
            \node (1) at (-2,   -1) {$\bullet$};
            \node (2) at (-1,   -2) {$\bullet$};
            \node (3) at ( 0,   -3) {\blue{$\bullet$}};
            \node (4) at ( 1,   -2) {$\bullet$};
            \node (5) at ( 2,   -1) {\red{$\bullet$}};
            \node (6) at ( 3,   -2) {$\bullet$};
            % *
            %
            % * For Path
            \draw[draw=lightgray] (0.center) -- (1.center);
            \draw[draw=lightgray] (1.center) -- (2.center);
            \draw[draw=lightgray] (2.center) -- (3.center);
            \draw[draw=lightgray] (3.center) -- (4.center);
            \draw[draw=lightgray] (4.center) -- (5.center);
            \draw[draw=lightgray] (5.center) -- (6.center);
%            %
%            \draw[draw=lightgray] (2-1.center) -- (2-2.center);
%            \draw[draw=lightgray] (2-2.center) -- (2-3.center);
%            \draw[draw=lightgray] (2-3.center) -- (2-4.center);
%            \draw[draw=lightgray] (2-4.center) -- (2-5.center);
%            \draw[draw=lightgray] (2-5.center) -- (2-6.center);
%            \draw[draw=lightgray] (2-6.center) -- (2-7.center);
            % * The monomial
            \node at (2.5, -5.5) {\scr{$Y_{1,6}Y_{3,8}^{-1}$}};
	\end{tikzpicture}
	\quad
	\begin{tikzpicture}[scale=0.35, baseline=(current  bounding  box.center)]
            \draw[help lines, color=gray!30, dashed] (-3.1,-5.1) grid (3.1, 3.5); % * draw grid
            % *
            %
            % * Labels for Dynkin nodes
            \node at (-2, 3.5) {\scr{$1$}};
            \node at (-1, 3.5) {\scr{$2$}};
            \node at (0, 3.5) {\scr{$3$}};
            \node at (1, 3.5) {\scr{$4$}};
            \node at (2, 3.5) {\scr{$5$}};
            % \node at (3, 2.5) {\scr{$1$}};
            % *
            %
            % * Labels for spectral parameter
            \node at (-3.7, 3) {\scr{$\vdots$}};
            \node at (-3.7, 2) {\scr{$1$}};
            \node at (-3.7, 1) {\scr{$2$}};
            \node at (-3.7, 0) {\scr{$3$}};
            \node at (-3.7, -1) {\scr{$4$}};
            \node at (-3.7, -2) {\scr{$5$}};
            \node at (-3.7, -3) {\scr{$6$}};
            \node at (-3.7, -4) {\scr{$7$}};
            \node at (-3.7, -5) {\scr{$\vdots$}};
            %
            % \node at (3.7, 3) {\scr{$\vdots$}};
            % \node at (3.7, 2) {\scr{$3$}};
            % \node at (3.7, 1) {\scr{$4$}};
            % \node at (3.7, 0) {\scr{$5$}};
            % \node at (3.7, -1) {\scr{$6$}};
            % \node at (3.7, -2) {\scr{$7$}};
            % \node at (3.7, -3) {\scr{$8$}};
            % \node at (3.7, -4) {\scr{$9$}};
            % \node at (3.7, -5) {\scr{$\vdots$}};
            % *
            % * Bullets for path
            % \node at (0,0) {\large{$\circ$}}; % zero
            %
            \node (0) at (-3,   0) {$\bullet$};
            \node (1) at (-2,   -1) {$\bullet$};
            \node (2) at (-1,   -2) {\blue{$\bullet$}};
            \node (3) at ( 0,   -1) {\red{$\bullet$}};
            \node (4) at ( 1,   -2) {$\bullet$};
            \node (5) at ( 2,   -3) {\blue{$\bullet$}};
            \node (6) at ( 3,   -2) {$\bullet$};
            % *
            %
            % * For Path
            \draw[draw=lightgray] (0.center) -- (1.center);
            \draw[draw=lightgray] (1.center) -- (2.center);
            \draw[draw=lightgray] (2.center) -- (3.center);
            \draw[draw=lightgray] (3.center) -- (4.center);
            \draw[draw=lightgray] (4.center) -- (5.center);
            \draw[draw=lightgray] (5.center) -- (6.center);
%            %
%            \draw[draw=lightgray] (2-1.center) -- (2-2.center);
%            \draw[draw=lightgray] (2-2.center) -- (2-3.center);
%            \draw[draw=lightgray] (2-3.center) -- (2-4.center);
%            \draw[draw=lightgray] (2-4.center) -- (2-5.center);
%            \draw[draw=lightgray] (2-5.center) -- (2-6.center);
%            \draw[draw=lightgray] (2-6.center) -- (2-7.center);
            % * The monomial
            \node at (2, -5.5) {\scr{$Y_{3,4}Y_{1,8}^{-1}Y_{2,5}^{-1}$}};
	\end{tikzpicture}
	\\
	&
	\begin{tikzpicture}[scale=0.35, baseline=(current  bounding  box.center)]
            \draw[help lines, color=gray!30, dashed] (-3.1,-5.1) grid (3.1, 3.5); % * draw grid
            % *
            %
            % * Labels for Dynkin nodes
            \node at (-2, 3.5) {\scr{$1$}};
            \node at (-1, 3.5) {\scr{$2$}};
            \node at (0, 3.5) {\scr{$3$}};
            \node at (1, 3.5) {\scr{$4$}};
            \node at (2, 3.5) {\scr{$5$}};
            % \node at (3, 2.5) {\scr{$1$}};
            % *
            %
            % * Labels for spectral parameter
            \node at (-3.7, 3) {\scr{$\vdots$}};
            \node at (-3.7, 2) {\scr{$1$}};
            \node at (-3.7, 1) {\scr{$2$}};
            \node at (-3.7, 0) {\scr{$3$}};
            \node at (-3.7, -1) {\scr{$4$}};
            \node at (-3.7, -2) {\scr{$5$}};
            \node at (-3.7, -3) {\scr{$6$}};
            \node at (-3.7, -4) {\scr{$7$}};
            \node at (-3.7, -5) {\scr{$\vdots$}};
            %
            % \node at (3.7, 3) {\scr{$\vdots$}};
            % \node at (3.7, 2) {\scr{$3$}};
            % \node at (3.7, 1) {\scr{$4$}};
            % \node at (3.7, 0) {\scr{$5$}};
            % \node at (3.7, -1) {\scr{$6$}};
            % \node at (3.7, -2) {\scr{$7$}};
            % \node at (3.7, -3) {\scr{$8$}};
            % \node at (3.7, -4) {\scr{$9$}};
            % \node at (3.7, -5) {\scr{$\vdots$}};
            % *
            % * Bullets for path
            % \node at (0,0) {\large{$\circ$}}; % zero
            %
            \node (0) at (-3,   0) {$\bullet$};
            \node (1) at (-2,   -1) {$\bullet$};
            \node (2) at (-1,   -2) {$\bullet$};
            \node (3) at ( 0,   -3) {\blue{$\bullet$}};
            \node (4) at ( 1,   -2) {\red{$\bullet$}};
            \node (5) at ( 2,   -3) {\blue{$\bullet$}};
            \node (6) at ( 3,   -2) {$\bullet$};
            % *
            %
            % * For Path
            \draw[draw=lightgray] (0.center) -- (1.center);
            \draw[draw=lightgray] (1.center) -- (2.center);
            \draw[draw=lightgray] (2.center) -- (3.center);
            \draw[draw=lightgray] (3.center) -- (4.center);
            \draw[draw=lightgray] (4.center) -- (5.center);
            \draw[draw=lightgray] (5.center) -- (6.center);
%            %
%            \draw[draw=lightgray] (2-1.center) -- (2-2.center);
%            \draw[draw=lightgray] (2-2.center) -- (2-3.center);
%            \draw[draw=lightgray] (2-3.center) -- (2-4.center);
%            \draw[draw=lightgray] (2-4.center) -- (2-5.center);
%            \draw[draw=lightgray] (2-5.center) -- (2-6.center);
%            \draw[draw=lightgray] (2-6.center) -- (2-7.center);
            % * The monomial
            \node at (2, -5.5) {\scr{$Y_{2,7}Y_{1,8}^{-1}Y_{3,8}^{-1}$}};
	\end{tikzpicture}
	\quad
		\begin{tikzpicture}[scale=0.35, baseline=(current  bounding  box.center)]
            \draw[help lines, color=gray!30, dashed] (-3.1,-5.1) grid (3.1, 3.5); % * draw grid
            % *
            %
            % * Labels for Dynkin nodes
            \node at (-2, 3.5) {\scr{$1$}};
            \node at (-1, 3.5) {\scr{$2$}};
            \node at (0, 3.5) {\scr{$3$}};
            \node at (1, 3.5) {\scr{$4$}};
            \node at (2, 3.5) {\scr{$5$}};
            % \node at (3, 2.5) {\scr{$1$}};
            % *
            %
            % * Labels for spectral parameter
            \node at (-3.7, 3) {\scr{$\vdots$}};
            \node at (-3.7, 2) {\scr{$1$}};
            \node at (-3.7, 1) {\scr{$2$}};
            \node at (-3.7, 0) {\scr{$3$}};
            \node at (-3.7, -1) {\scr{$4$}};
            \node at (-3.7, -2) {\scr{$5$}};
            \node at (-3.7, -3) {\scr{$6$}};
            \node at (-3.7, -4) {\scr{$7$}};
            \node at (-3.7, -5) {\scr{$\vdots$}};
            %
            % \node at (3.7, 3) {\scr{$\vdots$}};
            % \node at (3.7, 2) {\scr{$3$}};
            % \node at (3.7, 1) {\scr{$4$}};
            % \node at (3.7, 0) {\scr{$5$}};
            % \node at (3.7, -1) {\scr{$6$}};
            % \node at (3.7, -2) {\scr{$7$}};
            % \node at (3.7, -3) {\scr{$8$}};
            % \node at (3.7, -4) {\scr{$9$}};
            % \node at (3.7, -5) {\scr{$\vdots$}};
            % *
            % * Bullets for path
            % \node at (0,0) {\large{$\circ$}}; % zero
            %
            \node (0) at (-3,   0) {$\bullet$};
            \node (1) at (-2,   -1) {$\bullet$};
            \node (2) at (-1,   -2) {$\bullet$};
            \node (3) at ( 0,   -3) {$\bullet$};
            \node (4) at ( 1,   -4) {\blue{$\bullet$}};
            \node (5) at ( 2,   -3) {$\bullet$};
            \node (6) at ( 3,   -2) {$\bullet$};
            % *
            %
            % * For Path
            \draw[draw=lightgray] (0.center) -- (1.center);
            \draw[draw=lightgray] (1.center) -- (2.center);
            \draw[draw=lightgray] (2.center) -- (3.center);
            \draw[draw=lightgray] (3.center) -- (4.center);
            \draw[draw=lightgray] (4.center) -- (5.center);
            \draw[draw=lightgray] (5.center) -- (6.center);
%            %
%            \draw[draw=lightgray] (2-1.center) -- (2-2.center);
%            \draw[draw=lightgray] (2-2.center) -- (2-3.center);
%            \draw[draw=lightgray] (2-3.center) -- (2-4.center);
%            \draw[draw=lightgray] (2-4.center) -- (2-5.center);
%            \draw[draw=lightgray] (2-5.center) -- (2-6.center);
%            \draw[draw=lightgray] (2-6.center) -- (2-7.center);
            % * The monomial
            \node at (2, -5.5) {\scr{$Y_{2,9}^{-1}$}};
	\end{tikzpicture}
\begin{tikzpicture}[scale=0.35, baseline=(current  bounding  box.center)]
            \draw[help lines, color=gray!30, dashed] (-3.1,-5.1) grid (3.1, 3.5); % * draw grid
            % *
            %
            % * Labels for Dynkin nodes
            \node at (-2, 3.5) {\scr{$1$}};
            \node at (-1, 3.5) {\scr{$2$}};
            \node at (0, 3.5) {\scr{$3$}};
            \node at (1, 3.5) {\scr{$4$}};
            \node at (2, 3.5) {\scr{$5$}};
            % \node at (3, 2.5) {\scr{$1$}};
            % *
            %
            % * Labels for spectral parameter
            \node at (-3.7, 3) {\scr{$\vdots$}};
            \node at (-3.7, 2) {\scr{$0$}};
            \node at (-3.7, 1) {\scr{$1$}};
            \node at (-3.7, 0) {\scr{$2$}};
            \node at (-3.7, -1) {\scr{$3$}};
            \node at (-3.7, -2) {\scr{$4$}};
            \node at (-3.7, -3) {\scr{$5$}};
            \node at (-3.7, -4) {\scr{$6$}};
            \node at (-3.7, -5) {\scr{$\vdots$}};
            %
            % \node at (3.7, 3) {\scr{$\vdots$}};
            % \node at (3.7, 2) {\scr{$3$}};
            % \node at (3.7, 1) {\scr{$4$}};
            % \node at (3.7, 0) {\scr{$5$}};
            % \node at (3.7, -1) {\scr{$6$}};
            % \node at (3.7, -2) {\scr{$7$}};
            % \node at (3.7, -3) {\scr{$8$}};
            % \node at (3.7, -4) {\scr{$9$}};
            % \node at (3.7, -5) {\scr{$\vdots$}};
            % *
            % * Bullets for path
            % \node at (0,0) {\large{$\circ$}}; % zero
            %
            \node (0) at (-3,   -1) {$\bullet$};
            \node (1) at (-2,   0) {$\bullet$};
            \node (2) at (-1,   1) {$\bullet$};
            \node (3) at ( 0,   2) {\red{$\bullet$}};
            \node (4) at ( 1,   1) {$\bullet$};
            \node (5) at ( 2,   0) {$\bullet$};
            \node (6) at ( 3,   -1) {$\bullet$};
            % *
            %
            % * For Path
            \draw[draw=lightgray] (0.center) -- (1.center);
            \draw[draw=lightgray] (1.center) -- (2.center);
            \draw[draw=lightgray] (2.center) -- (3.center);
            \draw[draw=lightgray] (3.center) -- (4.center);
            \draw[draw=lightgray] (4.center) -- (5.center);
            \draw[draw=lightgray] (5.center) -- (6.center);
%            %
%            \draw[draw=lightgray] (2-1.center) -- (2-2.center);
%            \draw[draw=lightgray] (2-2.center) -- (2-3.center);
%            \draw[draw=lightgray] (2-3.center) -- (2-4.center);
%            \draw[draw=lightgray] (2-4.center) -- (2-5.center);
%            \draw[draw=lightgray] (2-5.center) -- (2-6.center);
%            \draw[draw=lightgray] (2-6.center) -- (2-7.center);
            % * The monomial
            \node at (3, -5.5) {\scr{$Y_{3,0}$}};
	\end{tikzpicture}
	\qquad\!
	\begin{tikzpicture}[scale=0.35, baseline=(current  bounding  box.center)]
            \draw[help lines, color=gray!30, dashed] (-3.1,-5.1) grid (3.1, 3.5); % * draw grid
            % *
            %
            % * Labels for Dynkin nodes
            \node at (-2, 3.5) {\scr{$1$}};
            \node at (-1, 3.5) {\scr{$2$}};
            \node at (0, 3.5) {\scr{$3$}};
            \node at (1, 3.5) {\scr{$4$}};
            \node at (2, 3.5) {\scr{$5$}};
            % \node at (3, 2.5) {\scr{$1$}};
            % *
            %
            % * Labels for spectral parameter
            \node at (-3.7, 3) {\scr{$\vdots$}};
            \node at (-3.7, 2) {\scr{$0$}};
            \node at (-3.7, 1) {\scr{$1$}};
            \node at (-3.7, 0) {\scr{$2$}};
            \node at (-3.7, -1) {\scr{$3$}};
            \node at (-3.7, -2) {\scr{$4$}};
            \node at (-3.7, -3) {\scr{$5$}};
            \node at (-3.7, -4) {\scr{$6$}};
            \node at (-3.7, -5) {\scr{$\vdots$}};
            %
            % \node at (3.7, 3) {\scr{$\vdots$}};
            % \node at (3.7, 2) {\scr{$3$}};
            % \node at (3.7, 1) {\scr{$4$}};
            % \node at (3.7, 0) {\scr{$5$}};
            % \node at (3.7, -1) {\scr{$6$}};
            % \node at (3.7, -2) {\scr{$7$}};
            % \node at (3.7, -3) {\scr{$8$}};
            % \node at (3.7, -4) {\scr{$9$}};
            % \node at (3.7, -5) {\scr{$\vdots$}};
            % *
            % * Bullets for path
            % \node at (0,0) {\large{$\circ$}}; % zero
            %
            \node (0) at (-3,   -1) {$\bullet$};
            \node (1) at (-2,   0) {$\bullet$};
            \node (2) at (-1,   1) {\red{$\bullet$}};
            \node (3) at ( 0,   0) {\blue{$\bullet$}};
            \node (4) at ( 1,   1) {\red{$\bullet$}};
            \node (5) at ( 2,   0) {$\bullet$};
            \node (6) at ( 3,   -1) {$\bullet$};
            % *
            %
            % * For Path
            \draw[draw=lightgray] (0.center) -- (1.center);
            \draw[draw=lightgray] (1.center) -- (2.center);
            \draw[draw=lightgray] (2.center) -- (3.center);
            \draw[draw=lightgray] (3.center) -- (4.center);
            \draw[draw=lightgray] (4.center) -- (5.center);
            \draw[draw=lightgray] (5.center) -- (6.center);
%            %
%            \draw[draw=lightgray] (2-1.center) -- (2-2.center);
%            \draw[draw=lightgray] (2-2.center) -- (2-3.center);
%            \draw[draw=lightgray] (2-3.center) -- (2-4.center);
%            \draw[draw=lightgray] (2-4.center) -- (2-5.center);
%            \draw[draw=lightgray] (2-5.center) -- (2-6.center);
%            \draw[draw=lightgray] (2-6.center) -- (2-7.center);
            % * The monomial
            \node at (2, -5.5) {\scr{$Y_{2,1}Y_{2,3}Y_{3,4}^{-1}$}};
	\end{tikzpicture}
	\quad
		\begin{tikzpicture}[scale=0.35, baseline=(current  bounding  box.center)]
            \draw[help lines, color=gray!30, dashed] (-3.1,-5.1) grid (3.1, 3.5); % * draw grid
            % *
            %
            % * Labels for Dynkin nodes
            \node at (-2, 3.5) {\scr{$1$}};
            \node at (-1, 3.5) {\scr{$2$}};
            \node at (0, 3.5) {\scr{$3$}};
            \node at (1, 3.5) {\scr{$4$}};
            \node at (2, 3.5) {\scr{$5$}};
            % \node at (3, 2.5) {\scr{$1$}};
            % *
            %
            % * Labels for spectral parameter
            \node at (-3.7, 3) {\scr{$\vdots$}};
            \node at (-3.7, 2) {\scr{$0$}};
            \node at (-3.7, 1) {\scr{$1$}};
            \node at (-3.7, 0) {\scr{$2$}};
            \node at (-3.7, -1) {\scr{$3$}};
            \node at (-3.7, -2) {\scr{$4$}};
            \node at (-3.7, -3) {\scr{$5$}};
            \node at (-3.7, -4) {\scr{$6$}};
            \node at (-3.7, -5) {\scr{$\vdots$}};
            %
            % \node at (3.7, 3) {\scr{$\vdots$}};
            % \node at (3.7, 2) {\scr{$3$}};
            % \node at (3.7, 1) {\scr{$4$}};
            % \node at (3.7, 0) {\scr{$5$}};
            % \node at (3.7, -1) {\scr{$6$}};
            % \node at (3.7, -2) {\scr{$7$}};
            % \node at (3.7, -3) {\scr{$8$}};
            % \node at (3.7, -4) {\scr{$9$}};
            % \node at (3.7, -5) {\scr{$\vdots$}};
            % *
            % * Bullets for path
            % \node at (0,0) {\large{$\circ$}}; % zero
            %
            \node (0) at (-3,   -1) {$\bullet$};
            \node (1) at (-2,   0) {$\bullet$};
            \node (2) at (-1,   1) {\red{$\bullet$}};
            \node (3) at ( 0,   0) {$\bullet$};
            \node (4) at ( 1,   -1) {\blue{$\bullet$}};
            \node (5) at ( 2,   0) {\red{$\bullet$}};
            \node (6) at ( 3,   -1) {$\bullet$};
            % *
            %
            % * For Path
            \draw[draw=lightgray] (0.center) -- (1.center);
            \draw[draw=lightgray] (1.center) -- (2.center);
            \draw[draw=lightgray] (2.center) -- (3.center);
            \draw[draw=lightgray] (3.center) -- (4.center);
            \draw[draw=lightgray] (4.center) -- (5.center);
            \draw[draw=lightgray] (5.center) -- (6.center);
%            %
%            \draw[draw=lightgray] (2-1.center) -- (2-2.center);
%            \draw[draw=lightgray] (2-2.center) -- (2-3.center);
%            \draw[draw=lightgray] (2-3.center) -- (2-4.center);
%            \draw[draw=lightgray] (2-4.center) -- (2-5.center);
%            \draw[draw=lightgray] (2-5.center) -- (2-6.center);
%            \draw[draw=lightgray] (2-6.center) -- (2-7.center);
            % * The monomial
            \node at (2, -5.5) {\scr{$Y_{1,4}Y_{2,1}Y_{2,5}^{-1}$}};
	\end{tikzpicture}
	\quad
			\begin{tikzpicture}[scale=0.35, baseline=(current  bounding  box.center)]
            \draw[help lines, color=gray!30, dashed] (-3.1,-5.1) grid (3.1, 3.5); % * draw grid
            % *
            %
            % * Labels for Dynkin nodes
            \node at (-2, 3.5) {\scr{$1$}};
            \node at (-1, 3.5) {\scr{$2$}};
            \node at (0, 3.5) {\scr{$3$}};
            \node at (1, 3.5) {\scr{$4$}};
            \node at (2, 3.5) {\scr{$5$}};
            % \node at (3, 2.5) {\scr{$1$}};
            % *
            %
            % * Labels for spectral parameter
            \node at (-3.7, 3) {\scr{$\vdots$}};
            \node at (-3.7, 2) {\scr{$0$}};
            \node at (-3.7, 1) {\scr{$1$}};
            \node at (-3.7, 0) {\scr{$2$}};
            \node at (-3.7, -1) {\scr{$3$}};
            \node at (-3.7, -2) {\scr{$4$}};
            \node at (-3.7, -3) {\scr{$5$}};
            \node at (-3.7, -4) {\scr{$6$}};
            \node at (-3.7, -5) {\scr{$\vdots$}};
            %
            % \node at (3.7, 3) {\scr{$\vdots$}};
            % \node at (3.7, 2) {\scr{$3$}};
            % \node at (3.7, 1) {\scr{$4$}};
            % \node at (3.7, 0) {\scr{$5$}};
            % \node at (3.7, -1) {\scr{$6$}};
            % \node at (3.7, -2) {\scr{$7$}};
            % \node at (3.7, -3) {\scr{$8$}};
            % \node at (3.7, -4) {\scr{$9$}};
            % \node at (3.7, -5) {\scr{$\vdots$}};
            % *
            % * Bullets for path
            % \node at (0,0) {\large{$\circ$}}; % zero
            %
            \node (0) at (-3,   -1) {$\bullet$};
            \node (1) at (-2,   0) {$\bullet$};
            \node (2) at (-1,   1) {\red{$\bullet$}};
            \node (3) at ( 0,   0) {$\bullet$};
            \node (4) at ( 1,   -1) {$\bullet$};
            \node (5) at ( 2,   -2) {\blue{$\bullet$}};
            \node (6) at ( 3,   -1) {$\bullet$};
            % *
            %
            % * For Path
            \draw[draw=lightgray] (0.center) -- (1.center);
            \draw[draw=lightgray] (1.center) -- (2.center);
            \draw[draw=lightgray] (2.center) -- (3.center);
            \draw[draw=lightgray] (3.center) -- (4.center);
            \draw[draw=lightgray] (4.center) -- (5.center);
            \draw[draw=lightgray] (5.center) -- (6.center);
%            %
%            \draw[draw=lightgray] (2-1.center) -- (2-2.center);
%            \draw[draw=lightgray] (2-2.center) -- (2-3.center);
%            \draw[draw=lightgray] (2-3.center) -- (2-4.center);
%            \draw[draw=lightgray] (2-4.center) -- (2-5.center);
%            \draw[draw=lightgray] (2-5.center) -- (2-6.center);
%            \draw[draw=lightgray] (2-6.center) -- (2-7.center);
            % * The monomial
            \node at (2.5, -5.5) {\scr{$Y_{2,1}Y_{1,6}^{-1}$}};
	\end{tikzpicture}
	\\
	&
			\begin{tikzpicture}[scale=0.35, baseline=(current  bounding  box.center)]
            \draw[help lines, color=gray!30, dashed] (-3.1,-5.1) grid (3.1, 3.5); % * draw grid
            % *
            %
            % * Labels for Dynkin nodes
            \node at (-2, 3.5) {\scr{$1$}};
            \node at (-1, 3.5) {\scr{$2$}};
            \node at (0, 3.5) {\scr{$3$}};
            \node at (1, 3.5) {\scr{$4$}};
            \node at (2, 3.5) {\scr{$5$}};
            % \node at (3, 2.5) {\scr{$1$}};
            % *
            %
            % * Labels for spectral parameter
            \node at (-3.7, 3) {\scr{$\vdots$}};
            \node at (-3.7, 2) {\scr{$0$}};
            \node at (-3.7, 1) {\scr{$1$}};
            \node at (-3.7, 0) {\scr{$2$}};
            \node at (-3.7, -1) {\scr{$3$}};
            \node at (-3.7, -2) {\scr{$4$}};
            \node at (-3.7, -3) {\scr{$5$}};
            \node at (-3.7, -4) {\scr{$6$}};
            \node at (-3.7, -5) {\scr{$\vdots$}};
            %
            % \node at (3.7, 3) {\scr{$\vdots$}};
            % \node at (3.7, 2) {\scr{$3$}};
            % \node at (3.7, 1) {\scr{$4$}};
            % \node at (3.7, 0) {\scr{$5$}};
            % \node at (3.7, -1) {\scr{$6$}};
            % \node at (3.7, -2) {\scr{$7$}};
            % \node at (3.7, -3) {\scr{$8$}};
            % \node at (3.7, -4) {\scr{$9$}};
            % \node at (3.7, -5) {\scr{$\vdots$}};
            % *
            % * Bullets for path
            % \node at (0,0) {\large{$\circ$}}; % zero
            %
            \node (0) at (-3,   -1) {$\bullet$};
            \node (1) at (-2,   0) {\red{$\bullet$}};
            \node (2) at (-1,   -1) {\blue{$\bullet$}};
            \node (3) at ( 0,   0) {\red{$\bullet$}};
            \node (4) at ( 1,   -1) {\blue{$\bullet$}};
            \node (5) at ( 2,   0) {\red{$\bullet$}};
            \node (6) at ( 3,   -1) {$\bullet$};
            % *
            %
            % * For Path
            \draw[draw=lightgray] (0.center) -- (1.center);
            \draw[draw=lightgray] (1.center) -- (2.center);
            \draw[draw=lightgray] (2.center) -- (3.center);
            \draw[draw=lightgray] (3.center) -- (4.center);
            \draw[draw=lightgray] (4.center) -- (5.center);
            \draw[draw=lightgray] (5.center) -- (6.center);
%            %
%            \draw[draw=lightgray] (2-1.center) -- (2-2.center);
%            \draw[draw=lightgray] (2-2.center) -- (2-3.center);
%            \draw[draw=lightgray] (2-3.center) -- (2-4.center);
%            \draw[draw=lightgray] (2-4.center) -- (2-5.center);
%            \draw[draw=lightgray] (2-5.center) -- (2-6.center);
%            \draw[draw=lightgray] (2-6.center) -- (2-7.center);
            % * The monomial
            \node at (1, -5.5) {\scr{$Y_{1,2}Y_{1,4}Y_{3,2}Y_{2,3}^{-1}Y_{2,5}^{-1}$}};
	\end{tikzpicture}
	\quad
				\begin{tikzpicture}[scale=0.35, baseline=(current  bounding  box.center)]
            \draw[help lines, color=gray!30, dashed] (-3.1,-5.1) grid (3.1, 3.5); % * draw grid
            % *
            %
            % * Labels for Dynkin nodes
            \node at (-2, 3.5) {\scr{$1$}};
            \node at (-1, 3.5) {\scr{$2$}};
            \node at (0, 3.5) {\scr{$3$}};
            \node at (1, 3.5) {\scr{$4$}};
            \node at (2, 3.5) {\scr{$5$}};
            % \node at (3, 2.5) {\scr{$1$}};
            % *
            %
            % * Labels for spectral parameter
            \node at (-3.7, 3) {\scr{$\vdots$}};
            \node at (-3.7, 2) {\scr{$0$}};
            \node at (-3.7, 1) {\scr{$1$}};
            \node at (-3.7, 0) {\scr{$2$}};
            \node at (-3.7, -1) {\scr{$3$}};
            \node at (-3.7, -2) {\scr{$4$}};
            \node at (-3.7, -3) {\scr{$5$}};
            \node at (-3.7, -4) {\scr{$6$}};
            \node at (-3.7, -5) {\scr{$\vdots$}};
            %
            % \node at (3.7, 3) {\scr{$\vdots$}};
            % \node at (3.7, 2) {\scr{$3$}};
            % \node at (3.7, 1) {\scr{$4$}};
            % \node at (3.7, 0) {\scr{$5$}};
            % \node at (3.7, -1) {\scr{$6$}};
            % \node at (3.7, -2) {\scr{$7$}};
            % \node at (3.7, -3) {\scr{$8$}};
            % \node at (3.7, -4) {\scr{$9$}};
            % \node at (3.7, -5) {\scr{$\vdots$}};
            % *
            % * Bullets for path
            % \node at (0,0) {\large{$\circ$}}; % zero
            %
            \node (0) at (-3,   -1) {$\bullet$};
            \node (1) at (-2,   0) {\red{$\bullet$}};
            \node (2) at (-1,   -1) {\blue{$\bullet$}};
            \node (3) at ( 0,   0) {\red{$\bullet$}};
            \node (4) at ( 1,   -1) {$\bullet$};
            \node (5) at ( 2,   -2) {\blue{$\bullet$}};
            \node (6) at ( 3,   -1) {$\bullet$};
            % *
            %
            % * For Path
            \draw[draw=lightgray] (0.center) -- (1.center);
            \draw[draw=lightgray] (1.center) -- (2.center);
            \draw[draw=lightgray] (2.center) -- (3.center);
            \draw[draw=lightgray] (3.center) -- (4.center);
            \draw[draw=lightgray] (4.center) -- (5.center);
            \draw[draw=lightgray] (5.center) -- (6.center);
%            %
%            \draw[draw=lightgray] (2-1.center) -- (2-2.center);
%            \draw[draw=lightgray] (2-2.center) -- (2-3.center);
%            \draw[draw=lightgray] (2-3.center) -- (2-4.center);
%            \draw[draw=lightgray] (2-4.center) -- (2-5.center);
%            \draw[draw=lightgray] (2-5.center) -- (2-6.center);
%            \draw[draw=lightgray] (2-6.center) -- (2-7.center);
            % * The monomial
            \node at (1.5, -5.5) {\scr{$Y_{1,2}Y_{3,2}Y_{1,6}^{-1}Y_{2,3}^{-1}$}};
	\end{tikzpicture}
	\quad
				\begin{tikzpicture}[scale=0.35, baseline=(current  bounding  box.center)]
            \draw[help lines, color=gray!30, dashed] (-3.1,-5.1) grid (3.1, 3.5); % * draw grid
            % *
            %
            % * Labels for Dynkin nodes
            \node at (-2, 3.5) {\scr{$1$}};
            \node at (-1, 3.5) {\scr{$2$}};
            \node at (0, 3.5) {\scr{$3$}};
            \node at (1, 3.5) {\scr{$4$}};
            \node at (2, 3.5) {\scr{$5$}};
            % \node at (3, 2.5) {\scr{$1$}};
            % *
            %
            % * Labels for spectral parameter
            \node at (-3.7, 3) {\scr{$\vdots$}};
            \node at (-3.7, 2) {\scr{$0$}};
            \node at (-3.7, 1) {\scr{$1$}};
            \node at (-3.7, 0) {\scr{$2$}};
            \node at (-3.7, -1) {\scr{$3$}};
            \node at (-3.7, -2) {\scr{$4$}};
            \node at (-3.7, -3) {\scr{$5$}};
            \node at (-3.7, -4) {\scr{$6$}};
            \node at (-3.7, -5) {\scr{$\vdots$}};
            %
            % \node at (3.7, 3) {\scr{$\vdots$}};
            % \node at (3.7, 2) {\scr{$3$}};
            % \node at (3.7, 1) {\scr{$4$}};
            % \node at (3.7, 0) {\scr{$5$}};
            % \node at (3.7, -1) {\scr{$6$}};
            % \node at (3.7, -2) {\scr{$7$}};
            % \node at (3.7, -3) {\scr{$8$}};
            % \node at (3.7, -4) {\scr{$9$}};
            % \node at (3.7, -5) {\scr{$\vdots$}};
            % *
            % * Bullets for path
            % \node at (0,0) {\large{$\circ$}}; % zero
            %
            \node (0) at (-3,   -1) {$\bullet$};
            \node (1) at (-2,   0) {\red{$\bullet$}};
            \node (2) at (-1,   -1) {$\bullet$};
            \node (3) at ( 0,   -2) {\blue{$\bullet$}};
            \node (4) at ( 1,   -1) {$\bullet$};
            \node (5) at ( 2,   0) {\red{$\bullet$}};
            \node (6) at ( 3,   -1) {$\bullet$};
            % *
            %
            % * For Path
            \draw[draw=lightgray] (0.center) -- (1.center);
            \draw[draw=lightgray] (1.center) -- (2.center);
            \draw[draw=lightgray] (2.center) -- (3.center);
            \draw[draw=lightgray] (3.center) -- (4.center);
            \draw[draw=lightgray] (4.center) -- (5.center);
            \draw[draw=lightgray] (5.center) -- (6.center);
%            %
%            \draw[draw=lightgray] (2-1.center) -- (2-2.center);
%            \draw[draw=lightgray] (2-2.center) -- (2-3.center);
%            \draw[draw=lightgray] (2-3.center) -- (2-4.center);
%            \draw[draw=lightgray] (2-4.center) -- (2-5.center);
%            \draw[draw=lightgray] (2-5.center) -- (2-6.center);
%            \draw[draw=lightgray] (2-6.center) -- (2-7.center);
            % * The monomial
            \node at (2, -5.5) {\scr{$Y_{1,2}Y_{1,4}Y_{3,6}^{-1}$}};
	\end{tikzpicture}
	\quad
					\begin{tikzpicture}[scale=0.35, baseline=(current  bounding  box.center)]
            \draw[help lines, color=gray!30, dashed] (-3.1,-5.1) grid (3.1, 3.5); % * draw grid
            % *
            %
            % * Labels for Dynkin nodes
            \node at (-2, 3.5) {\scr{$1$}};
            \node at (-1, 3.5) {\scr{$2$}};
            \node at (0, 3.5) {\scr{$3$}};
            \node at (1, 3.5) {\scr{$4$}};
            \node at (2, 3.5) {\scr{$5$}};
            % \node at (3, 2.5) {\scr{$1$}};
            % *
            %
            % * Labels for spectral parameter
            \node at (-3.7, 3) {\scr{$\vdots$}};
            \node at (-3.7, 2) {\scr{$0$}};
            \node at (-3.7, 1) {\scr{$1$}};
            \node at (-3.7, 0) {\scr{$2$}};
            \node at (-3.7, -1) {\scr{$3$}};
            \node at (-3.7, -2) {\scr{$4$}};
            \node at (-3.7, -3) {\scr{$5$}};
            \node at (-3.7, -4) {\scr{$6$}};
            \node at (-3.7, -5) {\scr{$\vdots$}};
            %
            % \node at (3.7, 3) {\scr{$\vdots$}};
            % \node at (3.7, 2) {\scr{$3$}};
            % \node at (3.7, 1) {\scr{$4$}};
            % \node at (3.7, 0) {\scr{$5$}};
            % \node at (3.7, -1) {\scr{$6$}};
            % \node at (3.7, -2) {\scr{$7$}};
            % \node at (3.7, -3) {\scr{$8$}};
            % \node at (3.7, -4) {\scr{$9$}};
            % \node at (3.7, -5) {\scr{$\vdots$}};
            % *
            % * Bullets for path
            % \node at (0,0) {\large{$\circ$}}; % zero
            %
            \node (0) at (-3,   -1) {$\bullet$};
            \node (1) at (-2,   -2) {\blue{$\bullet$}};
            \node (2) at (-1,   -1) {$\bullet$};
            \node (3) at ( 0,   0) {\red{$\bullet$}};
            \node (4) at ( 1,   -1) {$\bullet$};
            \node (5) at ( 2,   -2) {\blue{$\bullet$}};
            \node (6) at ( 3,   -1) {$\bullet$};
            % *
            %
            % * For Path
            \draw[draw=lightgray] (0.center) -- (1.center);
            \draw[draw=lightgray] (1.center) -- (2.center);
            \draw[draw=lightgray] (2.center) -- (3.center);
            \draw[draw=lightgray] (3.center) -- (4.center);
            \draw[draw=lightgray] (4.center) -- (5.center);
            \draw[draw=lightgray] (5.center) -- (6.center);
%            %
%            \draw[draw=lightgray] (2-1.center) -- (2-2.center);
%            \draw[draw=lightgray] (2-2.center) -- (2-3.center);
%            \draw[draw=lightgray] (2-3.center) -- (2-4.center);
%            \draw[draw=lightgray] (2-4.center) -- (2-5.center);
%            \draw[draw=lightgray] (2-5.center) -- (2-6.center);
%            \draw[draw=lightgray] (2-6.center) -- (2-7.center);
            % * The monomial
            \node at (1.5, -5.5) {\scr{$Y_{3,2}Y_{1,4}^{-1}Y_{1,6}^{-1}$}};
	\end{tikzpicture}
	\\
	&
					\begin{tikzpicture}[scale=0.35, baseline=(current  bounding  box.center)]
            \draw[help lines, color=gray!30, dashed] (-3.1,-5.1) grid (3.1, 3.5); % * draw grid
            % *
            %
            % * Labels for Dynkin nodes
            \node at (-2, 3.5) {\scr{$1$}};
            \node at (-1, 3.5) {\scr{$2$}};
            \node at (0, 3.5) {\scr{$3$}};
            \node at (1, 3.5) {\scr{$4$}};
            \node at (2, 3.5) {\scr{$5$}};
            % \node at (3, 2.5) {\scr{$1$}};
            % *
            %
            % * Labels for spectral parameter
            \node at (-3.7, 3) {\scr{$\vdots$}};
            \node at (-3.7, 2) {\scr{$0$}};
            \node at (-3.7, 1) {\scr{$1$}};
            \node at (-3.7, 0) {\scr{$2$}};
            \node at (-3.7, -1) {\scr{$3$}};
            \node at (-3.7, -2) {\scr{$4$}};
            \node at (-3.7, -3) {\scr{$5$}};
            \node at (-3.7, -4) {\scr{$6$}};
            \node at (-3.7, -5) {\scr{$\vdots$}};
            %
            % \node at (3.7, 3) {\scr{$\vdots$}};
            % \node at (3.7, 2) {\scr{$3$}};
            % \node at (3.7, 1) {\scr{$4$}};
            % \node at (3.7, 0) {\scr{$5$}};
            % \node at (3.7, -1) {\scr{$6$}};
            % \node at (3.7, -2) {\scr{$7$}};
            % \node at (3.7, -3) {\scr{$8$}};
            % \node at (3.7, -4) {\scr{$9$}};
            % \node at (3.7, -5) {\scr{$\vdots$}};
            % *
            % * Bullets for path
            % \node at (0,0) {\large{$\circ$}}; % zero
            %
            \node (0) at (-3,   -1) {$\bullet$};
            \node (1) at (-2,   0) {\red{$\bullet$}};
            \node (2) at (-1,   -1) {$\bullet$};
            \node (3) at ( 0,   -2) {\blue{$\bullet$}};
            \node (4) at ( 1,   -1) {\red{$\bullet$}};
            \node (5) at ( 2,   -2) {\blue{$\bullet$}};
            \node (6) at ( 3,   -1) {$\bullet$};
            % *
            %
            % * For Path
            \draw[draw=lightgray] (0.center) -- (1.center);
            \draw[draw=lightgray] (1.center) -- (2.center);
            \draw[draw=lightgray] (2.center) -- (3.center);
            \draw[draw=lightgray] (3.center) -- (4.center);
            \draw[draw=lightgray] (4.center) -- (5.center);
            \draw[draw=lightgray] (5.center) -- (6.center);
%            %
%            \draw[draw=lightgray] (2-1.center) -- (2-2.center);
%            \draw[draw=lightgray] (2-2.center) -- (2-3.center);
%            \draw[draw=lightgray] (2-3.center) -- (2-4.center);
%            \draw[draw=lightgray] (2-4.center) -- (2-5.center);
%            \draw[draw=lightgray] (2-5.center) -- (2-6.center);
%            \draw[draw=lightgray] (2-6.center) -- (2-7.center);
            % * The monomial
            \node at (1.5, -5.5) {\scr{$Y_{1,2}Y_{2,5}Y_{1,6}^{-1}Y_{3,6}^{-1}$}};
	\end{tikzpicture}
	\quad
						\begin{tikzpicture}[scale=0.35, baseline=(current  bounding  box.center)]
            \draw[help lines, color=gray!30, dashed] (-3.1,-5.1) grid (3.1, 3.5); % * draw grid
            % *
            %
            % * Labels for Dynkin nodes
            \node at (-2, 3.5) {\scr{$1$}};
            \node at (-1, 3.5) {\scr{$2$}};
            \node at (0, 3.5) {\scr{$3$}};
            \node at (1, 3.5) {\scr{$4$}};
            \node at (2, 3.5) {\scr{$5$}};
            % \node at (3, 2.5) {\scr{$1$}};
            % *
            %
            % * Labels for spectral parameter
            \node at (-3.7, 3) {\scr{$\vdots$}};
            \node at (-3.7, 2) {\scr{$0$}};
            \node at (-3.7, 1) {\scr{$1$}};
            \node at (-3.7, 0) {\scr{$2$}};
            \node at (-3.7, -1) {\scr{$3$}};
            \node at (-3.7, -2) {\scr{$4$}};
            \node at (-3.7, -3) {\scr{$5$}};
            \node at (-3.7, -4) {\scr{$6$}};
            \node at (-3.7, -5) {\scr{$\vdots$}};
            %
            % \node at (3.7, 3) {\scr{$\vdots$}};
            % \node at (3.7, 2) {\scr{$3$}};
            % \node at (3.7, 1) {\scr{$4$}};
            % \node at (3.7, 0) {\scr{$5$}};
            % \node at (3.7, -1) {\scr{$6$}};
            % \node at (3.7, -2) {\scr{$7$}};
            % \node at (3.7, -3) {\scr{$8$}};
            % \node at (3.7, -4) {\scr{$9$}};
            % \node at (3.7, -5) {\scr{$\vdots$}};
            % *
            % * Bullets for path
            % \node at (0,0) {\large{$\circ$}}; % zero
            %
            \node (0) at (-3,   -1) {$\bullet$};
            \node (1) at (-2,   -2) {\blue{$\bullet$}};
            \node (2) at (-1,   -1) {\red{$\bullet$}};
            \node (3) at ( 0,   -2) {\blue{$\bullet$}};
            \node (4) at ( 1,   -1) {\red{$\bullet$}};
            \node (5) at ( 2,   -2) {\blue{$\bullet$}};
            \node (6) at ( 3,   -1) {$\bullet$};
            % *
            %
            % * For Path
            \draw[draw=lightgray] (0.center) -- (1.center);
            \draw[draw=lightgray] (1.center) -- (2.center);
            \draw[draw=lightgray] (2.center) -- (3.center);
            \draw[draw=lightgray] (3.center) -- (4.center);
            \draw[draw=lightgray] (4.center) -- (5.center);
            \draw[draw=lightgray] (5.center) -- (6.center);
%            %
%            \draw[draw=lightgray] (2-1.center) -- (2-2.center);
%            \draw[draw=lightgray] (2-2.center) -- (2-3.center);
%            \draw[draw=lightgray] (2-3.center) -- (2-4.center);
%            \draw[draw=lightgray] (2-4.center) -- (2-5.center);
%            \draw[draw=lightgray] (2-5.center) -- (2-6.center);
%            \draw[draw=lightgray] (2-6.center) -- (2-7.center);
            % * The monomial
            \node at (1, -5.5) {\scr{$Y_{2,3}Y_{2,5}Y_{1,4}^{-1}Y_{1,6}^{-1}Y_{3,6}^{-1}$}};
	\end{tikzpicture}
	\quad
						\begin{tikzpicture}[scale=0.35, baseline=(current  bounding  box.center)]
            \draw[help lines, color=gray!30, dashed] (-3.1,-5.1) grid (3.1, 3.5); % * draw grid
            % *
            %
            % * Labels for Dynkin nodes
            \node at (-2, 3.5) {\scr{$1$}};
            \node at (-1, 3.5) {\scr{$2$}};
            \node at (0, 3.5) {\scr{$3$}};
            \node at (1, 3.5) {\scr{$4$}};
            \node at (2, 3.5) {\scr{$5$}};
            % \node at (3, 2.5) {\scr{$1$}};
            % *
            %
            % * Labels for spectral parameter
            \node at (-3.7, 3) {\scr{$\vdots$}};
            \node at (-3.7, 2) {\scr{$0$}};
            \node at (-3.7, 1) {\scr{$1$}};
            \node at (-3.7, 0) {\scr{$2$}};
            \node at (-3.7, -1) {\scr{$3$}};
            \node at (-3.7, -2) {\scr{$4$}};
            \node at (-3.7, -3) {\scr{$5$}};
            \node at (-3.7, -4) {\scr{$6$}};
            \node at (-3.7, -5) {\scr{$\vdots$}};
            %
            % \node at (3.7, 3) {\scr{$\vdots$}};
            % \node at (3.7, 2) {\scr{$3$}};
            % \node at (3.7, 1) {\scr{$4$}};
            % \node at (3.7, 0) {\scr{$5$}};
            % \node at (3.7, -1) {\scr{$6$}};
            % \node at (3.7, -2) {\scr{$7$}};
            % \node at (3.7, -3) {\scr{$8$}};
            % \node at (3.7, -4) {\scr{$9$}};
            % \node at (3.7, -5) {\scr{$\vdots$}};
            % *
            % * Bullets for path
            % \node at (0,0) {\large{$\circ$}}; % zero
            %
            \node (0) at (-3,   -1) {$\bullet$};
            \node (1) at (-2,   0) {\red{$\bullet$}};
            \node (2) at (-1,   -1) {$\bullet$};
            \node (3) at ( 0,   -2) {$\bullet$};
            \node (4) at ( 1,   -3) {\blue{$\bullet$}};
            \node (5) at ( 2,   -2) {$\bullet$};
            \node (6) at ( 3,   -1) {$\bullet$};
            % *
            %
            % * For Path
            \draw[draw=lightgray] (0.center) -- (1.center);
            \draw[draw=lightgray] (1.center) -- (2.center);
            \draw[draw=lightgray] (2.center) -- (3.center);
            \draw[draw=lightgray] (3.center) -- (4.center);
            \draw[draw=lightgray] (4.center) -- (5.center);
            \draw[draw=lightgray] (5.center) -- (6.center);
%            %
%            \draw[draw=lightgray] (2-1.center) -- (2-2.center);
%            \draw[draw=lightgray] (2-2.center) -- (2-3.center);
%            \draw[draw=lightgray] (2-3.center) -- (2-4.center);
%            \draw[draw=lightgray] (2-4.center) -- (2-5.center);
%            \draw[draw=lightgray] (2-5.center) -- (2-6.center);
%            \draw[draw=lightgray] (2-6.center) -- (2-7.center);
            % * The monomial
            \node at (2.5, -5.5) {\scr{$Y_{1,2}Y_{2,7}^{-1}$}};
	\end{tikzpicture}
	\quad
							\begin{tikzpicture}[scale=0.35, baseline=(current  bounding  box.center)]
            \draw[help lines, color=gray!30, dashed] (-3.1,-5.1) grid (3.1, 3.5); % * draw grid
            % *
            %
            % * Labels for Dynkin nodes
            \node at (-2, 3.5) {\scr{$1$}};
            \node at (-1, 3.5) {\scr{$2$}};
            \node at (0, 3.5) {\scr{$3$}};
            \node at (1, 3.5) {\scr{$4$}};
            \node at (2, 3.5) {\scr{$5$}};
            % \node at (3, 2.5) {\scr{$1$}};
            % *
            %
            % * Labels for spectral parameter
            \node at (-3.7, 3) {\scr{$\vdots$}};
            \node at (-3.7, 2) {\scr{$0$}};
            \node at (-3.7, 1) {\scr{$1$}};
            \node at (-3.7, 0) {\scr{$2$}};
            \node at (-3.7, -1) {\scr{$3$}};
            \node at (-3.7, -2) {\scr{$4$}};
            \node at (-3.7, -3) {\scr{$5$}};
            \node at (-3.7, -4) {\scr{$6$}};
            \node at (-3.7, -5) {\scr{$\vdots$}};
            %
            % \node at (3.7, 3) {\scr{$\vdots$}};
            % \node at (3.7, 2) {\scr{$3$}};
            % \node at (3.7, 1) {\scr{$4$}};
            % \node at (3.7, 0) {\scr{$5$}};
            % \node at (3.7, -1) {\scr{$6$}};
            % \node at (3.7, -2) {\scr{$7$}};
            % \node at (3.7, -3) {\scr{$8$}};
            % \node at (3.7, -4) {\scr{$9$}};
            % \node at (3.7, -5) {\scr{$\vdots$}};
            % *
            % * Bullets for path
            % \node at (0,0) {\large{$\circ$}}; % zero
            %
            \node (0) at (-3,   -1) {$\bullet$};
            \node (1) at (-2,   -2) {\blue{$\bullet$}};
            \node (2) at (-1,   -1) {\red{$\bullet$}};
            \node (3) at ( 0,   -2) {$\bullet$};
            \node (4) at ( 1,   -3) {\blue{$\bullet$}};
            \node (5) at ( 2,   -2) {$\bullet$};
            \node (6) at ( 3,   -1) {$\bullet$};
            % *
            %
            % * For Path
            \draw[draw=lightgray] (0.center) -- (1.center);
            \draw[draw=lightgray] (1.center) -- (2.center);
            \draw[draw=lightgray] (2.center) -- (3.center);
            \draw[draw=lightgray] (3.center) -- (4.center);
            \draw[draw=lightgray] (4.center) -- (5.center);
            \draw[draw=lightgray] (5.center) -- (6.center);
%            %
%            \draw[draw=lightgray] (2-1.center) -- (2-2.center);
%            \draw[draw=lightgray] (2-2.center) -- (2-3.center);
%            \draw[draw=lightgray] (2-3.center) -- (2-4.center);
%            \draw[draw=lightgray] (2-4.center) -- (2-5.center);
%            \draw[draw=lightgray] (2-5.center) -- (2-6.center);
%            \draw[draw=lightgray] (2-6.center) -- (2-7.center);
            % * The monomial
            \node at (2, -5.5) {\scr{$Y_{2,3}Y_{1,4}^{-1}Y_{1,7}^{-1}$}};
	\end{tikzpicture}
	\\
	&
	\begin{tikzpicture}[scale=0.35, baseline=(current  bounding  box.center)]
            \draw[help lines, color=gray!30, dashed] (-3.1,-5.1) grid (3.1, 3.5); % * draw grid
            % *
            %
            % * Labels for Dynkin nodes
            \node at (-2, 3.5) {\scr{$1$}};
            \node at (-1, 3.5) {\scr{$2$}};
            \node at (0, 3.5) {\scr{$3$}};
            \node at (1, 3.5) {\scr{$4$}};
            \node at (2, 3.5) {\scr{$5$}};
            % \node at (3, 2.5) {\scr{$1$}};
            % *
            %
            % * Labels for spectral parameter
            \node at (-3.7, 3) {\scr{$\vdots$}};
            \node at (-3.7, 2) {\scr{$0$}};
            \node at (-3.7, 1) {\scr{$1$}};
            \node at (-3.7, 0) {\scr{$2$}};
            \node at (-3.7, -1) {\scr{$3$}};
            \node at (-3.7, -2) {\scr{$4$}};
            \node at (-3.7, -3) {\scr{$5$}};
            \node at (-3.7, -4) {\scr{$6$}};
            \node at (-3.7, -5) {\scr{$\vdots$}};
            %
            % \node at (3.7, 3) {\scr{$\vdots$}};
            % \node at (3.7, 2) {\scr{$3$}};
            % \node at (3.7, 1) {\scr{$4$}};
            % \node at (3.7, 0) {\scr{$5$}};
            % \node at (3.7, -1) {\scr{$6$}};
            % \node at (3.7, -2) {\scr{$7$}};
            % \node at (3.7, -3) {\scr{$8$}};
            % \node at (3.7, -4) {\scr{$9$}};
            % \node at (3.7, -5) {\scr{$\vdots$}};
            % *
            % * Bullets for path
            % \node at (0,0) {\large{$\circ$}}; % zero
            %
            \node (0) at (-3,   -1) {$\bullet$};
            \node (1) at (-2,   -2) {$\bullet$};
            \node (2) at (-1,   -3) {\blue{$\bullet$}};
            \node (3) at ( 0,   -2) {\red{$\bullet$}};
            \node (4) at ( 1,   -3) {\blue{$\bullet$}};
            \node (5) at ( 2,   -2) {$\bullet$};
            \node (6) at ( 3,   -1) {$\bullet$};
            % *
            %
            % * For Path
            \draw[draw=lightgray] (0.center) -- (1.center);
            \draw[draw=lightgray] (1.center) -- (2.center);
            \draw[draw=lightgray] (2.center) -- (3.center);
            \draw[draw=lightgray] (3.center) -- (4.center);
            \draw[draw=lightgray] (4.center) -- (5.center);
            \draw[draw=lightgray] (5.center) -- (6.center);
%            %
%            \draw[draw=lightgray] (2-1.center) -- (2-2.center);
%            \draw[draw=lightgray] (2-2.center) -- (2-3.center);
%            \draw[draw=lightgray] (2-3.center) -- (2-4.center);
%            \draw[draw=lightgray] (2-4.center) -- (2-5.center);
%            \draw[draw=lightgray] (2-5.center) -- (2-6.center);
%            \draw[draw=lightgray] (2-6.center) -- (2-7.center);
            % * The monomial
            \node at (2, -5.5) {\scr{$Y_{3,4}Y_{2,5}^{-1}Y_{2,7}^{-1}$}};
	\end{tikzpicture}
	\quad
		\begin{tikzpicture}[scale=0.35, baseline=(current  bounding  box.center)]
            \draw[help lines, color=gray!30, dashed] (-3.1,-5.1) grid (3.1, 3.5); % * draw grid
            % *
            %
            % * Labels for Dynkin nodes
            \node at (-2, 3.5) {\scr{$1$}};
            \node at (-1, 3.5) {\scr{$2$}};
            \node at (0, 3.5) {\scr{$3$}};
            \node at (1, 3.5) {\scr{$4$}};
            \node at (2, 3.5) {\scr{$5$}};
            % \node at (3, 2.5) {\scr{$1$}};
            % *
            %
            % * Labels for spectral parameter
            \node at (-3.7, 3) {\scr{$\vdots$}};
            \node at (-3.7, 2) {\scr{$0$}};
            \node at (-3.7, 1) {\scr{$1$}};
            \node at (-3.7, 0) {\scr{$2$}};
            \node at (-3.7, -1) {\scr{$3$}};
            \node at (-3.7, -2) {\scr{$4$}};
            \node at (-3.7, -3) {\scr{$5$}};
            \node at (-3.7, -4) {\scr{$6$}};
            \node at (-3.7, -5) {\scr{$\vdots$}};
            %
            % \node at (3.7, 3) {\scr{$\vdots$}};
            % \node at (3.7, 2) {\scr{$3$}};
            % \node at (3.7, 1) {\scr{$4$}};
            % \node at (3.7, 0) {\scr{$5$}};
            % \node at (3.7, -1) {\scr{$6$}};
            % \node at (3.7, -2) {\scr{$7$}};
            % \node at (3.7, -3) {\scr{$8$}};
            % \node at (3.7, -4) {\scr{$9$}};
            % \node at (3.7, -5) {\scr{$\vdots$}};
            % *
            % * Bullets for path
            % \node at (0,0) {\large{$\circ$}}; % zero
            %
            \node (0) at (-3,   -1) {$\bullet$};
            \node (1) at (-2,   -2) {$\bullet$};
            \node (2) at (-1,   -3) {$\bullet$};
            \node (3) at ( 0,   -4) {\blue{$\bullet$}};
            \node (4) at ( 1,   -3) {$\bullet$};
            \node (5) at ( 2,   -2) {$\bullet$};
            \node (6) at ( 3,   -1) {$\bullet$};
            % *
            %
            % * For Path
            \draw[draw=lightgray] (0.center) -- (1.center);
            \draw[draw=lightgray] (1.center) -- (2.center);
            \draw[draw=lightgray] (2.center) -- (3.center);
            \draw[draw=lightgray] (3.center) -- (4.center);
            \draw[draw=lightgray] (4.center) -- (5.center);
            \draw[draw=lightgray] (5.center) -- (6.center);
%            %
%            \draw[draw=lightgray] (2-1.center) -- (2-2.center);
%            \draw[draw=lightgray] (2-2.center) -- (2-3.center);
%            \draw[draw=lightgray] (2-3.center) -- (2-4.center);
%            \draw[draw=lightgray] (2-4.center) -- (2-5.center);
%            \draw[draw=lightgray] (2-5.center) -- (2-6.center);
%            \draw[draw=lightgray] (2-6.center) -- (2-7.center);
            % * The monomial
            \node at (3, -5.5) {\scr{$Y_{3,8}^{-1}$}};
	\end{tikzpicture}
\begin{tikzpicture}[scale=0.45]
            \draw[help lines, color=gray!30, dashed] (-3.1,-5.1) grid (3.1, 3.5); % * draw grid
            % *
            %
            % * Labels for Dynkin nodes
            \node at (-2, 3.5) {\scr{$1$}};
            \node at (-1, 3.5) {\scr{$2$}};
            \node at (0, 3.5) {\scr{$3$}};
            \node at (1, 3.5) {\scr{$4$}};
            \node at (2, 3.5) {\scr{$5$}};
            % \node at (3, 2.5) {\scr{$1$}};
            % *
            %
            % * Labels for spectral parameter
            \node at (-3.7, 3) {\scr{$\vdots$}};
            \node at (-3.7, 2) {\scr{$2$}};
            \node at (-3.7, 1) {\scr{$3$}};
            \node at (-3.7, 0) {\scr{$4$}};
            \node at (-3.7, -1) {\scr{$5$}};
            \node at (-3.7, -2) {\scr{$6$}};
            \node at (-3.7, -3) {\scr{$7$}};
            \node at (-3.7, -4) {\scr{$8$}};
            \node at (-3.7, -5) {\scr{$\vdots$}};
            %
            % \node at (3.7, 3) {\scr{$\vdots$}};
            % \node at (3.7, 2) {\scr{$3$}};
            % \node at (3.7, 1) {\scr{$4$}};
            % \node at (3.7, 0) {\scr{$5$}};
            % \node at (3.7, -1) {\scr{$6$}};
            % \node at (3.7, -2) {\scr{$7$}};
            % \node at (3.7, -3) {\scr{$8$}};
            % \node at (3.7, -4) {\scr{$9$}};
            % \node at (3.7, -5) {\scr{$\vdots$}};
            % *
            % * Bullets for path
            % \node at (0,0) {\large{$\circ$}}; % zero
            %
            \node (1-1) at (-3,   1) {$\bullet$};
            \node (1-2) at (-2,   0) {$\bullet$};
            \node (1-3) at (-1,  -1) {$\bullet$};
            \node (1-4) at ( 0,   0) {\red{$\bullet$}};
            \node (1-5) at ( 1,  -1) {$\bullet$};
            \node (1-6) at ( 2,  -2) {\blue{$\bullet$}};
            \node (1-7) at ( 3,  -1) {$\bullet$};
            \node (2-1) at (-3,  -1) {$\bullet$};
            \node (2-2) at (-2,  -2) {\blue{$\bullet$}};
            \node (2-3) at (-1,  -1) {$\bullet$};
            \node (2-4) at ( 0,  -2) {$\bullet$};
            \node (2-5) at ( 1,  -3) {$\bullet$};
            \node (2-6) at ( 2,  -4) {\blue{$\bullet$}};
            \node (2-7) at ( 3,  -3) {$\bullet$};
            % *
            %
            % * For Path
            \draw[draw=lightgray] (1-1.center) -- (1-2.center);
            \draw[draw=lightgray] (1-2.center) -- (1-3.center);
            \draw[draw=lightgray] (1-3.center) -- (1-4.center);
            \draw[draw=lightgray] (1-4.center) -- (1-5.center);
            \draw[draw=lightgray] (1-5.center) -- (1-6.center);
            \draw[draw=lightgray] (1-6.center) -- (1-7.center);
            \draw[draw=lightgray] (2-1.center) -- (2-2.center);
            \draw[draw=lightgray] (2-2.center) -- (2-3.center);
            \draw[draw=lightgray] (2-3.center) -- (2-4.center);
            \draw[draw=lightgray] (2-4.center) -- (2-5.center);
            \draw[draw=lightgray] (2-5.center) -- (2-6.center);
            \draw[draw=lightgray] (2-6.center) -- (2-7.center);
            % * The monomial
            \node at (1, -5.5) {\scr{$Y_{3,4} Y_{1,6}^{-1} Y_{1,8}^{-1} Y_{1,10}^{-1}$}};
        \end{tikzpicture}
        & \qquad \qquad
        \begin{tikzpicture}[scale=0.45]
            \draw[help lines, color=gray!30, dashed] (-3.1,-5.1) grid (3.1, 3.5); % * draw grid
            % *
            %
            % * Labels for Dynkin nodes
            \node at (-2, 3.5) {\scr{$1$}};
            \node at (-1, 3.5) {\scr{$2$}};
            \node at (0, 3.5) {\scr{$3$}};
            \node at (1, 3.5) {\scr{$4$}};
            \node at (2, 3.5) {\scr{$5$}};
            % \node at (3, 2.5) {\scr{$1$}};
            % *
            %
            % * Labels for spectral parameter
            \node at (-3.7, 3) {\scr{$\vdots$}};
            \node at (-3.7, 2) {\scr{$2$}};
            \node at (-3.7, 1) {\scr{$3$}};
            \node at (-3.7, 0) {\scr{$4$}};
            \node at (-3.7, -1) {\scr{$5$}};
            \node at (-3.7, -2) {\scr{$6$}};
            \node at (-3.7, -3) {\scr{$7$}};
            \node at (-3.7, -4) {\scr{$8$}};
            \node at (-3.7, -5) {\scr{$\vdots$}};
            %
            % \node at (3.7, 3) {\scr{$\vdots$}};
            % \node at (3.7, 2) {\scr{$3$}};
            % \node at (3.7, 1) {\scr{$4$}};
            % \node at (3.7, 0) {\scr{$5$}};
            % \node at (3.7, -1) {\scr{$6$}};
            % \node at (3.7, -2) {\scr{$7$}};
            % \node at (3.7, -3) {\scr{$8$}};
            % \node at (3.7, -4) {\scr{$9$}};
            % \node at (3.7, -5) {\scr{$\vdots$}};
            % *
            % * Bullets for path
            % \node at (0,0) {\large{$\circ$}}; % zero
            %
            \node (1-1) at (-3,   1) {$\bullet$};
            \node (1-2) at (-2,   0) {$\bullet$};
            \node (1-3) at (-1,  -1) {\red{$\bullet$}};
            \node (1-4) at ( 0,  -2) {\blue{$\bullet$}};
            \node (1-5) at ( 1,  -1) {$\bullet$};
            \node (1-6) at ( 2,   0) {$\bullet$};
            \node (1-7) at ( 3,  -1) {$\bullet$};
            \node (2-1) at (-3,  -1) {$\bullet$};
            \node (2-2) at (-2,  -2) {$\bullet$};
            % \node (2-3) at (-1,  -1) {$\bullet$};
            % \node (2-4) at ( 0,  -2) {$\bullet$};
            \node (2-5) at ( 1,  -3) {$\bullet$};
            \node (2-6) at ( 2,  -4) {\blue{$\bullet$}};
            \node (2-7) at ( 3,  -3) {$\bullet$};
            % *
            %
            % * For Path
            \draw[draw=lightgray] (1-1.center) -- (1-2.center);
            \draw[draw=lightgray] (1-2.center) -- (1-3.center);
            \draw[draw=lightgray] (1-3.center) -- (1-4.center);
            \draw[draw=lightgray] (1-4.center) -- (1-5.center);
            \draw[draw=lightgray] (1-5.center) -- (1-6.center);
            \draw[draw=lightgray] (1-6.center) -- (1-7.center);
            \draw[draw=lightgray] (2-1.center) -- (2-2.center);
            \draw[draw=lightgray] (2-2.center) -- (1-3.center);
            \draw[draw=lightgray] (1-3.center) -- (1-4.center);
            \draw[draw=lightgray] (1-4.center) -- (2-5.center);
            \draw[draw=lightgray] (2-5.center) -- (2-6.center);
            \draw[draw=lightgray] (2-6.center) -- (2-7.center);
            % * The monomial
            \node at (1.5, -5.5) {\scr{$Y_{2,5} Y_{1,10}^{-1} Y_{3,8}^{-1}$}};
        \end{tikzpicture}
